X-ray properties of early-type stars in the Tarantula Nebula from T-ReX

We reassess the historical $L_{X}/L_{Bol}$ relation for early-type stars from a comparison between T-ReX, the Chandra ACIS X-ray survey of the Tarantula Nebula in the LMC, and contemporary spectroscopic analysis of massive stars obtained primarily from VLT/FLAMES, VLT/MUSE and HST/STIS surveys. For 107 sources in common (some host to multiple stars), the majority of which are bolometrically luminous (40% exceed $10^6 L_{\odot}$), we find an average $\log L_{X} /L_{Bol} = -6.90 \pm 0.65$. Excluding extreme systems Mk 34 (WN5h+WN5h), R140a (WC4+WN6+) and VFTS 399 (O9 IIIn+?), plus four WR sources with anomalously hard X-ray components (R130, R134, R135, Mk 53) and 10 multiple sources within the spatially crowded core of R136a, $\log L_{X}/L_{Bol} = -7.00 \pm 0.49$, in good agreement with Galactic OB stars. No difference is found between single and binary systems, nor between O, Of/WN and WR stars, although there does appear to be a trend towards harder X-ray emission from O dwarfs, through O (super)giants, Of/WN stars and WR stars. The majority of known OB stars in the Tarantula are not detected in the T-ReX point source catalogue, so we have derived upper limits for all undetected OB stars for which log $L_{Bol}/L_{\odot} \geq 5.0$. A survival analysis using detected and upper-limit log $L_{X}/L_{Bol}$ values indicates no significant difference between luminous O stars in the LMC and the Carina Nebula. This analysis suggests that metallicity does not strongly influence $L_{X}/L_{Bol}$. Plasma temperatures for single, luminous O stars in the Tarantula ($\overline{kT_{m}}=1.0$ keV) are higher than counterparts in Carina ($\overline{kT_{m}}=0.5$ keV).

==> (inline-0) <==
\begin{tabular}{
c@{\hspace{1mm}}c@{\hspace{3mm}} % RA Dec
r@{\hspace{1mm}} % R
c@{\hspace{1mm}}r@{\hspace{1mm}} % Sk BI
r@{\hspace{1mm}}r@{\hspace{2mm}} % Mk VFTS
r@{\hspace{1mm}}r@{\hspace{1mm}}r@{\hspace{1mm}} % MH Hunter Selman
r@{\hspace{1mm}}r@{\hspace{1mm}} % Parker Schild
r@{\hspace{1mm}}r@{\hspace{1mm}}  % Castro BAT
r@{\hspace{1mm}}l@{\hspace{2mm}} % SpT Ref
c@{\hspace{1mm}}l@{\hspace{2mm}} % logL Ref
c@{\hspace{2mm}}c@{\hspace{2mm}} % photon flux; log L^t
c@{\hspace{2mm}}  % Ltc; Ltc/Lbol 
l@{\hspace{1mm}}l@{\hspace{1mm}}r} % Nature Ref PSC
\hline
% Uncertainties 0.15 dex for photon flux -> L^t; 0.27 dex for L^t to L^tc or 0.31 in total so L^tc/Lbol uncertainty is sqrt (0.31^2 + logL^2)
RA           & Dec            &  R     & Sk  & BI  & Mk & VFTS & MH & HSH & SMB & P & ST & CCE & BAT & Spect. & Ref & $\log L_{\rm Bol}$& Ref & Photon Flux   & $\log L^{t}_{\rm X}$  &$\log L^{tc}_{\rm X}/L_{\rm Bol}$ & Nature & Ref & PSC\\
h m s       & deg m s         &       &       &       &          &    &          &              &         &             &            &           &     & Type  &       &  $L_{\odot}$              &       & cm$^{-2}$\,s$^{-1}$ & erg\,s$^{-1}$ &             &    &    & source$\ddag$ \\
\hline
% D2003
05 36 55.24 & --69 11 37.6 & $\cdots$ & --69$^{\circ}$ 224 & $\cdots$ & $\cdots$ & 3 & $\cdots$ &$\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B1\,Ia+ & 1 & 6.03$\pm$0.10 & 2-3 &
\multicolumn{3}{c}{Variable background (survey field edge)} & $\cdots$ & $\cdots$ & $\cdots$\\ 
% D2014
05 37 07.51 & --69 05 06.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,Vz & 4 & 5.16$\pm$0.16 & 3,5 & $<$2.41$\times 10^{-7}$ & $<$32.19 & $<$--6.25$\pm$0.28 & SB & 4 & $\cdots$\\
% 05 37 08.89 -69 07 20.9 VFTS 16
% D24
05 37 11.48 & --69 07 38.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 19 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &86 & WN3(h) &  6 & 5.33$\pm$0.20 & 7 & $<$2.47$\times 10^{-7}$ & $<$32.20 & $<$--6.40$\pm$0.30 & Single & 8 & $\cdots$\\
% D39 
05 37 17.85 & --69 09 46.2  & $\cdots$ & $\cdots$ & 250 & $\cdots$ & 28 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B0.7\,Ia Nwk & 1 & 5.76$\pm$0.10 & 2-3 & $<$2.50$\times 10^{-7}$ & $<$32.21 & $<$--6.83$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\
% D51
05 37 24.64 & --69 09 52.9  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 39 &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1--01 & $\cdots$ & $\cdots$  & B0:e & 1 & 5.28$\pm$0.3: & 6 & $<$2.50$\times 10^{-7}$ & $<$32.21 & $<$--6.35$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\

% D54
05 37 26.18 & --69 08 56.5  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 45 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--04 & $\cdots$ & $\cdots$ & O9.7\,Ib--II Nwk & 4 & 5.24$\pm$0.15 & 2 & $<$1.99$\times 10^{-7}$ & $<$32.11 & $<$--6.41$\pm$0.27 & SB1 & 4 & $\cdots$\\
% D55
05 37 26.18 & --69 09 53.0  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 46 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--05 & $\cdots$ & $\cdots$ & O9.7\,II((n)) & 4 & 5.09$\pm$0.1\phantom{0} & 3,9 & $<$2.31$\times 10^{-7}$ & $<$32.17 & $<$--6.19$\pm$0.25 & SB? & 4 & $\cdots$\\

% D58
05 37 27.82 & --69 08 02.8  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 51 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--06 & $\cdots$ & $\cdots$ & OBpe & 4 & 5.03$\pm$0.13 & 9 & $<$1.93$\times 10^{-7}$ & $<$32.10 & $<$--6.21$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\

% D64
05 37 29.15 & --69 08 41.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 56 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--07 & $\cdots$ & $\cdots$ & O6.5\,V+O6.5\,V & 4 & 5.09$\pm$0.3: & 6 &   $<$1.68$\times 10^{-7}$ & $<$32.03 & $<$--6.33$\pm$0.38 & SB2 & 4 & $\cdots$\\

% D68
05 37 30.09 & --69 09 50.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 58 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--09 &  $\cdots$ & $\cdots$ & O8.5:\,V+B & 4 & 5.02$\pm$0.3: & 6 &   $<$2.31$\times 10^{-7}$ & $<$32.17 & $<$--6.12$\pm$0.38 & SB2 & 4 & $\cdots$\\

% D73
05 37 30.75 & --69 05 17.5  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 61 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,III:+O9.7\,V: & 4 & 5.06$\pm$0.05 & 10 &  $<$1.59$\times 10^{-7}$ & $<$32.01 & $<$--6.33$\pm$0.24 & SB2 & 10 & $\cdots$\\

% D76
05 37 30.87 & --69 11 48.5  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 63 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--11 & $\cdots$ & $\cdots$ & O5\,III(n)(fc)+ & 4 & 5.74$\pm$0.08 & 10  &   $<$2.80$\times 10^{-7}$ & $<$32.26 & $<$--6.76$\pm$0.24 & SB2 & 4 & c1186\\

% D75
05 37 30.92 & --69 11 07.0  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 64 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--12 & $\cdots$ & $\cdots$ & O8\,II(f)+O6\,V+O6\,V & 4,37 & 5.74$\pm$0.03 & 9 &   $<$2.46$\times 10^{-7}$ & $<$32.20 & $<$--6.82$\pm$0.23 & SB2 & 4,37 & $\cdots$\\

% D81
05 37 33.02 & --69 08 35.8  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1--15 & $\cdots$ & $\cdots$ & O4\,III & 11 & 5.41$\pm$0.3: & 6 & $<$1.67$\times 10^{-7}$ & $<$32.04 & $<$--6.65$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\

% D84
05 37 33.57 & --69 11 12.5  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1--18 & $\cdots$ & $\cdots$ & O5\,V((f)) & 11 & 5.29$\pm$0.3: & 6 & $<$2.46$\times 10^{-7}$ & $<$32.20 & $<$--6.37$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\

% D85
05 37 33.75 & --69 08 13.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 69 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--17 & $\cdots$ & $\cdots$ & B0.7\,Ib--Iab & 1 & 5.59$\pm$0.10 & 2-3 & $<$1.53$\times 10^{-7}$ & $<$31.99 & $<$--6.87$\pm$0.25 & $\cdots$ & $\cdots$ & c1216\\

% D2072
05 37 34.46 & --69 01 10.2  & $\cdots$ & $\cdots$ & 253 & $\cdots$ & 72 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O2\,V--III(n)((f*)) &  4 & 6.07$\pm$0.13 & 3,5 & $<$2.37$\times 10^{-7}$ & $<$32.18 & $<$--7.16$\pm$0.26 & $\cdots$ & $\cdots$ & c1245\\

% D89
05 37 34.80 & --69 08 01.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 76 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--21 & $\cdots$ & $\cdots$ & O9.2\,III & 4 & 5.10$\pm$0.1\phantom{0} & 3,9 &  $<$1.53$\times 10^{-7}$ & $<$31.99 & $<$--6.38$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D92
05 37 35.73 & --69 08 40.0  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 79 &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 88 & WN4b/CE & 8 & 5.80$\pm$0.20 & 3,7 & $<$1.46$\times 10^{-7}$ & $<$31.97 & $<$--7.10$\pm$0.30 & Single & 8 & $\cdots$\\ 
% D94
05 37 36.08 & --69 06 44.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 82 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B0.5\,Ib--Iab & 4 & 5.26$\pm$0.10 & 2-3 & $<$1.23$\times 10^{-7}$ & $<$31.90 & $<$--6.64$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\
% D96
05 37 36.54 & --69 10 32.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 86 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--24 & $\cdots$ & $\cdots$ & O9.5\,III+O8\,IV: & 4,37  & 5.31$\pm$0.3: & 6 &\multicolumn{3}{c}{Variable background (N157B SNR)} & SB2 & 4,37 & $\cdots$\\
% D97 
05 37 36.66  & --69 07 31.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 87 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O9.7\,Ib-II & 4 & 5.29$\pm$0.1\phantom{0} & 3,9 & $<$1.46$\times 10^{-7}$ & $<$31.97 & $<$--6.59$\pm$0.25  & SB & 4 & $\cdots$\\

% D100
05 37 36.87 & --69 08 22.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 89 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--25 & $\cdots$ & $\cdots$ & O6.5\,V((f))z Nstr& 4 & 5.09$\pm$0.18 & 3,5 & $<$1.46$\times 10^{-7}$ & $<$31.97 & $<$--6.39$\pm$0.29  & $\cdots$ & $\cdots$ & $\cdots$\\

% D103
05 37 37.81  & --69 05 45.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 93 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & O8.5\,V+B0.2:\,V & 4,37 & 5.02$\pm$0.03 & 9 & $<$1.26$\times 10^{-7}$ & $<$31.91 & $<$--6.39$\pm$0.23  & SB2 & 4,37 & $\cdots$\\

% D104
05 37 37.91 & --69 10 14.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 94 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--28 & $\cdots$ & $\cdots$ & O3.5\,Inf*p+O6:& 4 & 5.68$\pm$0.11 & 10 & \multicolumn{3}{c}{Variable background (N157B SNR)} & SB2 & 4,10 & $\cdots$\\

% D105
05 37 38.51 & --69 10 19.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 96 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--29 & $\cdots$ & $\cdots$ & O6\,V((n))((fc))z & 4 & 5.67$\pm$0.26 & 5 & \multicolumn{3}{c}{Variable background (N157B SNR)} & SB & 4 & $\cdots$\\

% D107
05 37 38.80  & --69 08 08.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 98 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--30 & $\cdots$ & $\cdots$ & O9\,III(n) & 4 & 5.11$\pm$0.3: & 6 & $<$1.43$\times 10^{-7}$ & $<$31.97 & $<$--6.42$\pm$0.38 & SB1 & 4 & $\cdots$\\

% D111
05 37 39.23 &--69 09 51.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 102 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--32 & $\cdots$ & $\cdots$ & O9:\,Vnnne+ & 4 & 5.37$\pm$0.10 & 3 & \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D110
05 37 39.25  & --69 11 34.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 103 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,III((f)) & 4 & 5.21$\pm$0.1\phantom{0} & 3,9 & $<$2.19$\times 10^{-7}$ & $<$32.15 & $<$--6.34$\pm$0.25  & $\cdots$ & $\cdots$ & $\cdots$\\

% D112
05 37 39.44 & --69 10 49.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--34 & $\cdots$ & $\cdots$ & O7\,V & 11 & 5.09$\pm$0.3: & 6 & \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D116
05 37 40.25  & --69 10 46.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 105 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--37 & $\cdots$ & $\cdots$ & O8:\,Vz+O9--B0& 4 & 5.06$\pm$0.3: & 6 & \multicolumn{3}{c}{Variable background (N157B SNR)} & EB, SB2 & 4,12 & $\cdots$\\

% D117
05 37 40.50 & --69 07 57.7 & $\cdots$ & --69$^{\circ}$ 233 & $\cdots$ & $\cdots$ & 108 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 89 &WN7h & 13 & 5.70$\pm$0.1\phantom{0} & 3,14 & $<$1.41$\times 10^{-7}$ & $<$31.96 & $<$--7.02$\pm$0.25  & Single & 15 & $\cdots$\\

% D123
05 37 40.87 &--69 10 48.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 110 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--40 & $\cdots$ & $\cdots$ & O6\,V((n))z & 4 & 5.40$\pm$0.20 & 5 & \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D127
05 37 41.47 & --69 10 47.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 117 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O6:\,Vz & 4 & 5.02$\pm$0.26 & 5 & \multicolumn{3}{c}{Variable background (N157B SNR)} & SB? & 4 & $\cdots$\\

% D130
05 37 41.96 & --69 08 33.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 120 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--43 & $\cdots$ & $\cdots$ & O9.2\,IV+B+O+O& 4,37 & 5.08$\pm$0.3: & 6 & $<$1.46$\times 10^{-7}$ & $<$31.97 & $<$--6.38$\pm$0.38  & EB, 2$\times$SB2 & 4,37 & $\cdots$\\

% D138
05 37 42.95 & --69 10 35.1& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 125 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ &1--47 & $\cdots$ & $\cdots$ & Ope & 4 & 5.90$\pm$0.19 & 3,9 & \multicolumn{3}{c}{Variable background (N157B SNR)} & SB2? & 4 & $\cdots$\\

% D2230 -> D2130
05 37 43.68 & --69 10 50.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 130 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,V((n)) & 4 & 5.06$\pm$0.12 & 3,5 & \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D144
05 37 44.63  & --69 14 25.7 & $\cdots$ & --69$^{\circ}$ 234 & $\cdots$ & $\cdots$ & 136 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 90 & WC4 & 17 & 5.44$\pm$0.2\phantom{0} & 18 & \multicolumn{3}{c}{Variable background (survey field edge)} & Single & 19 & $\cdots$\\

% D146
05 37 45.25 & --69 10 13.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 140 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--56 & $\cdots$ & $\cdots$ & O7.5\,+O7.5\,V & 10 & 5.05$\pm$0.06 & 10 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB2 & 4,10 & $\cdots$\\

% D151
05 37 45.91  & --69 11 09.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 143 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--60 & $\cdots$ & $\cdots$ & O3.5\,V((fc)) & 4 & 5.53$\pm$0.3: & 6 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB1 & 4  & $\cdots$\\

\hline
\end{tabular}
\begin{tabular}{
c@{\hspace{1mm}}c@{\hspace{3mm}} % RA Dec
r@{\hspace{1mm}} % R
c@{\hspace{1mm}}r@{\hspace{1mm}} % Sk BI
r@{\hspace{1mm}}r@{\hspace{2mm}} % Mk VFTS
r@{\hspace{1mm}}r@{\hspace{1mm}}r@{\hspace{1mm}} % MH Hunter Selman
r@{\hspace{1mm}}r@{\hspace{1mm}} % Parker Schild
r@{\hspace{1mm}}r@{\hspace{1mm}}  % Castro BAT
r@{\hspace{1mm}}l@{\hspace{2mm}} % SpT Ref
c@{\hspace{1mm}}l@{\hspace{2mm}} % logL Ref
c@{\hspace{2mm}}c@{\hspace{2mm}} % photon flux; log L^t
c@{\hspace{2mm}}  % Ltc; Ltc/Lbol 
l@{\hspace{1mm}}l@{\hspace{1mm}}r} % Nature Ref PSC
\hline
% Uncertainties 0.15 dex for photon flux -> L^t; 0.27 dex for L^t to L^tc or 0.31 in total so L^tc/Lbol uncertainty is sqrt (0.31^2 + logL^2)
RA           & Dec            &  R     & Sk  & BI  & Mk & VFTS & MH & HSH & SMB & P & ST & CCE & BAT & Spect. & Ref & $\log L_{\rm Bol}$& Ref & Photon Flux   & $\log L^{t}_{\rm X}$  &$\log L^{tc}_{\rm X}/L_{\rm Bol}$ & Nature & Ref & PSC\\
h m s       & deg m s         &       &       &       &          &    &          &              &         &             &            &           &     & Type  &       &  $L_{\odot}$              &       & cm$^{-2}$\,s$^{-1}$ & erg\,s$^{-1}$ &             &    &    & source$\ddag$ \\
\hline

% D152
05 37 46.08& --69 09 08.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 145 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8fp & 4 & 5.63$\pm$0.03 & 10&  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB1 & 4 & $\cdots$\\

% D155
05 37 46.19  & --69 09 10.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 147 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 91 & WN6(h) & 20 & 5.83$\pm$0.2\phantom{0} & 14 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & Single & 15& $\cdots$ \\

% D161
05 37 46.41 & --69 09 12.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 150 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O9.5\,III & 4 & 5.02$\pm$0.3: & 6  &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB2 & 4 & $\cdots$\\

% D164
05 37 46.52 & --69 09 08.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 151 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O6.5\,II(f)p & 4 & 5.87$\pm$0.02 & 9 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB & 4 & $\cdots$\\

% D165
05 37 46.50 & --69 10 08.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1--62 & $\cdots$ & $\cdots$ & O3--4\,V & 11 & 5.02$\pm$0.3: & 6 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D2152
05 37 46.70 & --69 06 19.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 152 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B2\,IIIe & 1 & 5.12$\pm$0.10 & 3 & $<$1.15$\times 10^{-7}$ & $<$31.87 & $<$--6.53$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D170
05 37 46.71 & --69 09 11.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 153 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O9\,III((n)) & 4 & 5.22$\pm$0.03 & 9  &  \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D172
05 37 47.09 & --69 09 07.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 154 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,V & 4 & 5.30$\pm$0.12 & 3,5 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB & 4 & $\cdots$\\

% D2158
05 37 47.43 & --69 04 12.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 158 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B1--1.5\,Ve+ & 1 & 5.06$\pm$0.10 & 3 & $<$1.46$\times 10^{-7}$ & $<$31.97 & $<$--6.36$\pm$0.25 & $\cdots$ & $\cdots$  & $\cdots$\\

% D177
 05 37 47.80  & --69 09 14.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 160 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--65 & $\cdots$ & $\cdots$ & O9.5\,III(n) & 4 & 5.36$\pm$0.1\phantom{0} & 3,9 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB1 & 4 & $\cdots$ \\

% D180
 05 37 48.06 & --69 09 26.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 163 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.,5\,IV & 4 & 5.20$\pm$0.10 & 3 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D182
 05 37 48.33 & --69 09 15.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 165 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--68 & $\cdots$ & $\cdots$ & O9.7\,Iab &  4 & 5.49$\pm$0.10 & 3 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 37 49.06 -69 05 08.1 R130
% D187
05 37 49.91 & --69 10 28.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 169 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--71 & $\cdots$ & $\cdots$ & O2.5\,V(n)((f*)) & 4 & 5.91$\pm$0.13 & 3,5 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB? & 4 & $\cdots$\\

% D189
05 37 50.02 & --69 09 59.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 171 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--72 & $\cdots$ & $\cdots$ & O8.5\,III:+B1.5:\,V & 4,37 & 5.43$\pm$0.02 & 9 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB2: & 4,37 & $\cdots$\\

% D191
 05 37 50.66 & --69 08 48.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 174 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--75 & $\cdots$ & $\cdots$ & O7.5\,V+O9.7:\,V: & 10 & 5.07$\pm$0.04 & 10 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB2 & 4,10 & $\cdots$\\

% D194
05 37 50.97 & --69 11 00.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 176 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--77 & $\cdots$ & $\cdots$ & O6\,I:+B0.2:\,V: & 10 & 5.27$\pm$0.02 & 10 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & EB, SB2 & 4,12 & $\cdots$\\

% D195
05 37 51.03 & --69 06 10.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 177 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O7n(f)p & 4 & 5.40$\pm$0.1\phantom{0} & 3,9 & $<$1.13$\times 10^{-7}$ & $<$31.86 & $<$--6.81$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D196
 05 37 51.05 & --69 09 34.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 178 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--76 & $\cdots$ & $\cdots$ & O9.7\,Iab & 4 & 5.60$\pm$0.03 & 9 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB & 4 & $\cdots$\\

% D198
05 37 51.34 & --69 09 46.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 180 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--78 & $\cdots$ & $\cdots$ & O3\,If* & 4 & 5.85$\pm$0.02 & 9 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB & 4 & $\cdots$\\

% D203
 %$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 184 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O6.5\,Vnz & c & 4.91$\cdots$ & & $\cdots$ & $\cdots$  & $\cdots$ & SB1 & c \\

% D204
 05 37 51.92 & --69 09 20.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 185 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--80  & $\cdots$ & $\cdots$ & O7.5\,III((f)) & 4 & 5.28$\pm$0.1\phantom{0} & 3,9 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 52.08 -69 04 39.5 VFTS 186
% D212
05 37 53.30 & --69 12 57.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 190 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O7\,Vnn((f))p & 4 & 5.28$\pm$0.10 & 3 & $<$2.86$\times 10^{-7}$ & $<$32.27 & $<$--6.29$\pm$0.25 & SB? & 4 & $\cdots$\\

% D217
05 37 54.45 & --69 09 41.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 197 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--87  & $\cdots$ & $\cdots$ & O9.,5\,V+O8.5\,III & 10 & 5.51$\pm$0.03 & 10 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & SB2 & 10 & $\cdots$\\

% D218
05 37 54.95 & --69 10 12.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 200 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--89 & $\cdots$ & $\cdots$ & B1--1.5\,IIIe+ & 1 & 5.06$\pm$0.10 & 3 &  \multicolumn{3}{c}{Variable background (N157B SNR)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D227
05 37 56.22 & --69 11 50.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 208 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--93 & $\cdots$ & $\cdots$ & O6(n)fp & 4 & 5.59$\pm$0.04 & 10 & $<$1.96$\times 10^{-7}$ & $<$32.10 & $<$--6.77$\pm$0.24 & SB & 4 & $\cdots$\\

% D234
05 37 59.06 & --69 11 56.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 216 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--97 & $\cdots$ & $\cdots$ & O4\,V((fc)) & 4 & 5.83$\pm$0.13 & 3,5 & $<$1.96$\times 10^{-7}$ & $<$32.10 & $<$--7.01$\pm$0.26 & SB? & 4 & cc1675\\
% 05 37 59.53 -69 09 01.5 VFTS 217
% D237
05 38 00.61 & --69 08 41.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 223 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & 1--101 & $\cdots$ & $\cdots$ & O9.5\,IV & 4 & 5.05$\pm$0.13 & 3,5 & \multicolumn{3}{c}{Variable background (N157B SNR)} & SB & 4 & $\cdots$\\

% D254
 05 38 08.40 & --69 09 19.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 243 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O7\,V(n)((f))& 4 & 5.20$\pm$0.04 & 36 &  $<$1.06$\times 10^{-7}$ & $<$31.84 & $<$--6.64$\pm$0.24 & SB1 & 4,36 & $\cdots$\\

% D255
05 38 08.42 &--69 05 44.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 244 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O5\,III(n)(fc) & 4 & 5.58$\pm$0.10 & 3,9 &  $<$8.56$\times 10^{-8}$ & $<$31.74 & $<$--7.11$\pm$0.25 & SB & 4 & $\cdots$\\
% 05 38 12.09 -69 06 34.0 VFTS 259
% D269
05 38 12.34 & --69 00 57.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 261 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B5\,Ia & 1 & 5.14$\pm$0.20 & 2,3 &  $<$1.17$\times 10^{-7}$ & $<$31.88 & $<$--6.54$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\

% D275
 05 38 13.30 & --69 11 19.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 266 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8\,V((f))z & 4 & 5.05$\pm$0.12 & 3,5 & $<$1.47$\times 10^{-7}$ & $<$31.98 & $<$--6.35$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 13.97 -69 07 47.7 VFTS 267
% D281
05 38 16.10 & --69 09 16.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 277 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O9\,V+B4--5\,V & 4,37 & 5.00$\pm$0.3: & 6 &  $<$8.04$\times 10^{-8}$ & $<$31.72 & $<$--6.56$\pm$0.38 & SB2 & 4,37 & $\cdots$\\

% D294
05 38 19.05 & --69 06 34.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 303 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O9.5\,IV & 4 & 5.00$\pm$0.11 & 5 &  $<$7.01$\times 10^{-8}$ & $<$31.66 & $<$--6.62$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D296
05 38 19.25 & --69 06 00.5 & $\cdots$ & $\cdots$ & $\cdots$ & 80 & 306 & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,II((f)) & 4 & 5.36$\pm$0.1\phantom{0} & 3,9 &  $<$6.55$\times 10^{-8}$ & $<$31.63 & $<$--7.01$\pm$0.25 & SB? & 4 & $\cdots$\\

% D297
05 38 19.30 & --68 57 15.7 & $\cdots$ & --68$^{\circ}$ 136 & $\cdots$ & $\cdots$ & 307 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B1\,II-Ib & 1 & 5.09$\pm$0.20 & 2,3 & \multicolumn{3}{c}{Variable background (survey field edge)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D314
 05 38 23.31 & --69 07 16.1& $\cdots$ & $\cdots$ & $\cdots$ & 70 & 332 & $\cdots$ & $\cdots$ &$\cdots$ & 32 & $\cdots$ & $\cdots$ & $\cdots$ & O9\,III+O9.2\,V & 4,37 & 5.32$\pm$0.03 & 9 &  $<$7.38$\times 10^{-8}$ & $<$31.68 & $<$--6.92$\pm$0.23 & SB2 & 4,37 & $\cdots$\\
% 05 38 23.69 -69 05 03.4 R133
% D330
05 38 28.06 & --69 06 29.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 350 & $\cdots$ &$\cdots$ & $\cdots$ & 124 & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,V+O9.5\,V & 4,37 & 5.29$\pm$0.3: & 6 &  $<$5.50$\times 10^{-8}$ & $<$31.55 & $<$--7.02$\pm$0.38 & SB2 & 4,37 & $\cdots$\\
% 05 38 28.43 -69 11 19.4 VFTS 352
% D336
 05 38 29.15 & --68 57 39.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 355 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O4\,V((n))((fc))z & 4 & 5.52$\pm$0.19 & 3,5 &  $<$2.85$\times 10^{-7}$ & $<$32.26 & $<$--6.53$\pm$0.30 & SB2 & 4 & $\cdots$\\

% D337
05 38 29.21 & --69 09 13.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 356 & $\cdots$ &$\cdots$ & $\cdots$ & 153 & $\cdots$ & $\cdots$ & $\cdots$ & O6:\,V(n)z & 4 & 5.14$\pm$0.20 & 3,5 &  $<$1.02$\times 10^{-7}$ & $<$31.82 & $<$--6.60$\pm$0.30 & SB? & 4 & $\cdots$\\

% D339
 05 38 29.43 & --69 05 21.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 360 & $\cdots$ &$\cdots$ & 107 & 169 & $\cdots$ & $\cdots$ & $\cdots$ & O9.7 & 4 & 5.37$\pm$0.08 & 9 & $<$5.02$\times 10^{-8}$ & $<$31.51 & $<$--7.14$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\

% D340
05 38 29.52 & --69 06 20.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 361 & $\cdots$ &$\cdots$ & 216 & 171 & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,V & 4 & 5.27$\pm$0.15 & 3,5 &  $<$5.39$\times 10^{-8}$ & $<$31.54 & $<$--7.01$\pm$0.27 & $\cdots$ & $\cdots$ & $\cdots$\\

\hline
\end{tabular}
\begin{tabular}{
c@{\hspace{1mm}}c@{\hspace{3mm}} % RA Dec
r@{\hspace{1mm}} % R
c@{\hspace{1mm}}r@{\hspace{1mm}} % Sk BI
r@{\hspace{1mm}}r@{\hspace{2mm}} % Mk VFTS
r@{\hspace{1mm}}r@{\hspace{1mm}}r@{\hspace{1mm}} % MH Hunter Selman
r@{\hspace{1mm}}r@{\hspace{1mm}} % Parker Schild
r@{\hspace{1mm}}r@{\hspace{1mm}}  % Castro BAT
r@{\hspace{1mm}}l@{\hspace{2mm}} % SpT Ref
c@{\hspace{1mm}}l@{\hspace{2mm}} % logL Ref
c@{\hspace{2mm}}c@{\hspace{2mm}} % photon flux; log L^t
c@{\hspace{2mm}}  % Ltc; Ltc/Lbol 
l@{\hspace{1mm}}l@{\hspace{1mm}}r} % Nature Ref PSC
\hline
% Uncertainties 0.15 dex for photon flux -> L^t; 0.27 dex for L^t to L^tc or 0.31 in total so L^tc/Lbol uncertainty is sqrt (0.31^2 + logL^2)
RA           & Dec            &  R     & Sk  & BI  & Mk & VFTS & MH & HSH & SMB & P & ST & CCE & BAT & Spect. & Ref & $\log L_{\rm Bol}$& Ref & Photon Flux   & $\log L^{t}_{\rm X}$  &$\log L^{tc}_{\rm X}/L_{\rm Bol}$ & Nature & Ref & PSC\\
h m s       & deg m s         &       &       &       &          &    &          &              &         &             &            &           &     & Type  &       &  $L_{\odot}$              &       & cm$^{-2}$\,s$^{-1}$ & erg\,s$^{-1}$ &             &    &    & source$\ddag$ \\
\hline

% D355
 05 38 32.28 & --69 05 44.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 382 & $\cdots$ &$\cdots$ & 226 & $\cdots$ & $\cdots$ & 2901 & $\cdots$ & O4--5\,V((fc))z & 4 & 5.31$\pm$0.13 & 3,5 &  $<$7.48$\times 10^{-8}$ & $<$31.68 & $<$--6.90$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 32.33 -69 05 23.6 VFTS 385
% D361
 05 38 32.54 & --69 04 32.0& $\cdots$ & $\cdots$ & $\cdots$ & 58b & 386 & $\cdots$ &$\cdots$ & $\cdots$ & 294 & $\cdots$ & $\cdots$ & $\cdots$ & O9\,V(n)+B1\,V: & 4,37 & 5.41$\pm$0.3: & 6 &  $<$7.96$\times 10^{-8}$ & $<$31.71 & $<$--6.98$\pm$0.38 & SB2 & 4,37 & $\cdots$\\

% D363
 05 38 32.67 & --69 04 32.6 & $\cdots$ & $\cdots$ & $\cdots$ & 58 & 389 & $\cdots$ &$\cdots$ & $\cdots$ & 304 & $\cdots$ & $\cdots$ & $\cdots$ & O9.5\,IV & 4 & 5.23$\pm$0.10 & 3 &  $<$7.96$\times 10^{-8}$ & $<$31.71 & $<$--6.80$\pm$0.25 & $\cdots$ & $\cdots$& $\cdots$ \\
 
 % D365
 05 38 32.78 & --69 03 19.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 390 & $\cdots$ &$\cdots$ & $\cdots$ & 316 & $\cdots$ & $\cdots$ & $\cdots$ & O5.5\,V:+O9.7:\,V: & 4,37 & 5.25$\pm$0.3: & 6 & $<$6.77$\times 10^{-8}$ & $<$31.64 & $<$--6.89$\pm$0.38 & SB2 & 4,37 & $\cdots$\\

% D366
05 38 32.83 & --69 05 44.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 392 & $\cdots$ &$\cdots$ & 268 & $\cdots$ & $\cdots$ & 3007 & $\cdots$ & O6--7\,V((f))z & 4 & 5.11$\pm$0.23 & 3,5 & $<$7.48$\times 10^{-8}$ & $<$31.68 & $<$--6.70$\pm$0.33 & $\cdots$ & $\cdots$ & $\cdots$\\

% D371
05 38 33.39 & --69 04 38.3 & $\cdots$ & $\cdots$ & $\cdots$ & 59 & 398 & $\cdots$ &$\cdots$ & $\cdots$ & 341 & $\cdots$ & $\cdots$ & $\cdots$ & O6--7\,V((f))z & 4 & 5.47$\pm$0.17 & 3,5 & $<$6.22$\times 10^{-8}$ & $<$31.60 & $<$--7.14$\pm$0.28 & SB & 4 & c5306 \\
% 05 38 33.43 -69 11 59.0 VFTS 399
% 05 38 33.62 -69 04 50.4 R135
% 05 38 33.82 -69 09 57.1 VFTS 404
% 05 38 34.08 -69 04 21.4 Mk55
% D383
05 38 34.58 & --69 06 52.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 409 & $\cdots$ &$\cdots$ & 228 & 404 & $\cdots$ & 538 & $\cdots$ & O3.5:\,V:+B: & 4,37 & 5.75$\pm$0.3: & 6 & $<$5.76$\times 10^{-8}$ & $<$31.57 & $<$--7.46$\pm$0.38 & SB2: & 4,37 & $\cdots$\\
% 05 38 34.58 -69 06 05.7 VFTS 410
% 05 38 34.76 -69 05 00.7 VFTS 411
% 05 38 35.68 -69 06 17.6 VFTS 417
% D392
 05 38 35.74 & --69 08 19.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 418 & $\cdots$ &$\cdots$ & $\cdots$ & 473 & $\cdots$ & $\cdots$ & $\cdots$ & O5\,V((n))((fc))z& 4 & 5.24$\pm$0.18 & 3,5 & $<$9.22$\times 10^{-8}$ & $<$31.77 & $<$--6.74$\pm$0.29 & SB? & 4 & $\cdots$\\

% D394
05 38 35.92 & --69 05 34.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 419 & $\cdots$ &$\cdots$ & 158 & 485 & $\cdots$ & 2897 & $\cdots$ & O9:\,V(n) & 4 & 5.07$\pm$0.24 & 3,5 & $<$7.98$\times 10^{-8}$ & $<$31.71 & $<$--6.64$\pm$0.33 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 35.94 -69 06 09.2 Mk54
% D396
05 38 36.00 & --69 06 16.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 422 & $\cdots$ &$\cdots$ & 140 & $\cdots$ & $\cdots$ & 1373 & $\cdots$ & O4\,III(f)& 4 & 5.59$\pm$0.05 & 13 & $<$6.06$\times 10^{-8}$ & $<$31.59 & $<$--7.27$\pm$0.24 & SB1 & 4 & $\cdots$\\

% D397
 05 38 36.05 & --69 06 46.5 & $\cdots$ & $\cdots$ & $\cdots$ & 52 & 423 & $\cdots$ &$\cdots$ & 48 & 493 & $\cdots$ & 660 & $\cdots$ & B1\,Ia: Nwk & 1 & 5.72$\pm$0.10 & 2,3 & $<$6.37$\times 10^{-8}$ & $<$31.61 & $<$--7.38$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D2424
05 38 36.13 & --69 05 58.0 & 138 & $\cdots$ & $\cdots$ & $\cdots$ & 424 & $\cdots$ &$\cdots$ & 4 & 499 & $\cdots$ & $\cdots$ & $\cdots$ & B9\,I$^{+}$p & 1 & 5.87$\pm$0.10 & 3 & $<$7.73$\times 10^{-8}$ & $<$31.70 & $<$--7.45$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH no
% 05 38 36.31 -69 06 08.1 S82
% 05 38 36.40 -69 06 57.5 Mk53
% D405
 05 38 36.86 & --69 04 58.3 & $\cdots$ & $\cdots$ & $\cdots$ & 57 & 429 & $\cdots$ &$\cdots$ & 79 & 541 & $\cdots$ & $\cdots$ & $\cdots$ & O7\,V:+B1\,V: & 4,37 & 5.09$\pm$0.3: & 6 &$<$8.95$\times 10^{-8}$ & $<$31.76 & $<$--6.61$\pm$0.38 & SB2 & 4,37 & $\cdots$\\

% D406 
 05 38 36.86 & --69 06 46.2 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & 430 & $\cdots$ &$\cdots$ & 181 & 538 & $\cdots$ & 647 & $\cdots$ & B0.5\,Ia$^{+}$((n)) Nwk & 1 & 5.56$\pm$0.10 & 2 & $<$6.37$\times 10^{-8}$ & $<$31.61 & $<$--7.22$\pm$0.25 & SB1 & 21 & $\cdots$\\

% D407
 05 38 36.96 & --69 05 07.9 & 137 & $\cdots$ & $\cdots$ & $\cdots$ & 431 & $\cdots$ &$\cdots$ & 5 & 548 & $\cdots$ & 2889 & $\cdots$ & B1.5\,Ia Nstr & 1 & 5.79$\pm$0.10 & 2,3 & $<$8.95$\times 10^{-8}$ & $<$31.76 & $<$--7.31$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D408
05 38 37.04 & --69 06 50.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 432 & $\cdots$ &$\cdots$ & 214 & 547& $\cdots$ & 466 & $\cdots$ & O8--9\,V(n)((f)) & 4 & 5.18$\pm$0.05 & 22 & $<$6.37$\times 10^{-8}$ & $<$31.61 & $<$--6.84$\pm$0.24 & SB2? & 4 & $\cdots$\\

% D412
 05 38 37.22 & --69 07 05.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 435 & $\cdots$ &$\cdots$ & $\cdots$ & 566 & $\cdots$ & $\cdots$ & $\cdots$ &O7--8\,V & 4 & 5.15$\pm$0.13 & 3,5 & $<$6.45$\times 10^{-8}$ & $<$31.62 & $<$--6.81$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\

% D417
05 38 37.68 & --69 05 42.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & 123 & 600 & $\cdots$ & 2946 & $\cdots$ & O3--5\,V & 23 & 5.49$\pm$0.05 & 22 & $<$9.31$\times 10^{-8}$ & $<$31.78 & $<$--6.99$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\

% D418
05 38 37.74 & --69 05 21.0 & $\cdots$ & $\cdots$ & $\cdots$ & 47 & 440 & $\cdots$ &$\cdots$ & 29 & 607 & $\cdots$ & 2417 & $\cdots$ & O6\,V:+O8\,V & 4,37 & 5.63$\pm$0.03 & 9 & $<$7.79$\times 10^{-8}$ & $<$31.70 & $<$--7.21$\pm$0.23 & SB2 & 4,37 & $\cdots$\\

% D422
 05 38 37.99 & --69 06 15.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 443 & $\cdots$ &$\cdots$ & 208 & 615 & $\cdots$ & 1557 & $\cdots$ & O7:\,V(n):+O7:\,V(n): & 4 & 5.13$\pm$0.3: & 6 & $<$7.96$\times 10^{-8}$ & $<$31.71 & $<$--6.70$\pm$0.38 & SB2 & 4 & $\cdots$\\

% D9006 (S327)
05 38 38.01 & --69 06 09.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & 327 & 618 & $\cdots$ & 1651 & $\cdots$ & O6: & 22 & 5.12$\pm$0.08 & 22 & $<$7.69$\times 10^{-8}$ & $<$31.70 & $<$--6.70$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 38.02 -69 05 43.3 VFTS 445
% D425
05 38 38.26 & --69 06 17.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 446 & $\cdots$ &$\cdots$ & 194 & $\cdots$ & $\cdots$ & 1339 & $\cdots$ & Onn(f) & 4 & 5.51$\pm$0.04 & 9 & $<$7.38$\times 10^{-8}$ & $<$31.68 & $<$--7.11$\pm$0.23 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 38.40 -69 04 18.2 P649
% 05 38 38.51 -69 06 21.8 Mk50
% D430
05 38 38.52 & --69 06 29.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 451 & $\cdots$ &$\cdots$ & 346 & $\cdots$ & $\cdots$ & 1124  & $\cdots$ & O(n) & 4 & 5.56$\pm$0.06 & 9 & $<$7.71$\times 10^{-8}$ & $<$31.70 & $<$--7.14$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\
% ---- Malumuth + Heap 1994 #1 ----
% 05 38 38.82 -69 06 49.6 Mk51
% D434
 05 38 38.83 & --69 05 25.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 456 & $\cdots$ &$\cdots$ & 172 & $\cdots$ & $\cdots$ & 2385 & $\cdots$ & Onn& 4 & 5.17$\pm$0.1\phantom{0} & 3,9 & $<$7.97$\times 10^{-8}$ & $<$31.71 & $<$--6.74$\pm$0.25 & EB & 12 & $\cdots$\\
% 05 38 38.76 -69 06 13.0 VFTS 455 = MH 2
% D436
 05 38 38.86 & --69 08 14.6 & $\cdots$ & $\cdots$ & $\cdots$ & B & 458 & $\cdots$ &$\cdots$ & $\cdots$ & 662 & $\cdots$ & $\cdots$ & $\cdots$ & B5\,Ia$^{+}$p & 1 & 5.64$\pm$0.20 & 2,3 & $<$8.68$\times 10^{-8}$ & $<$31.75 & $<$--7.17$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 39.04 -69 06 59.0 VFTS 460
% D442
05 38 39.13 & --69 06 25.1  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & 225 & 687 & $\cdots$ & 1177 & $\cdots$ & O8: & 23 & 5.17$\pm$0.05 & 23 & $<$7.34$\times 10^{-8}$ & $<$31.68 & $<$--6.77$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 39.15 -69 06 21.2 Mk4
% D448 
05 38 39.28 & --69 07 53.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 466 & $\cdots$ &$\cdots$ & $\cdots$ & 696 & $\cdots$ & $\cdots$ & $\cdots$ & O9\,III & 4  & 5.22$\pm$0.1\phantom{0} & 3,9 & $<$7.05$\times 10^{-8}$ & $<$31.66 & $<$--6.84$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 39.36 -69 06 06.5 Mk36 = MH 17
% D453
05 38 39.48 & --69 05 10.3  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ &  72 & 713 & $\cdots$ & 2245 & $\cdots$ & O5\,V & 22 & 5.31$\pm$0.3: & 6 & $<$8.05$\times 10^{-8}$ & $<$31.72 & $<$--6.87$\pm$0.38 & Single & 24 & $\cdots$\\

% D456
 05 38 39.56 & --69 07 05.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 472 & $\cdots$ &$\cdots$ & $\cdots$ & 712 & $\cdots$ & $\cdots$ & $\cdots$ & O6\,Vz & 4 & 5.01$\pm$0.15 & 3,5 & $<$7.00$\times 10^{-8}$ & $<$31.66 & $<$--6.63$\pm$0.27 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 39.59 -69 05 59.3 Hunter 157 = MH 25
% D460
05 38 39.65 & --69 05 26.3  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ &  92 & 723 & $\cdots$ & 2570 & $\cdots$ & O5: & 23 & 5.16$\pm$0.04 & 23 & $<$8.67$\times 10^{-8}$ & $<$31.75 & $<$--6.69$\pm$0.23 & $\cdots$ & $\cdots$ & $\cdots$\\

% D461 (near S151) 05 38 39.70 -69 06 08.6
% 05 38 39.72 -69 06 23.7 S75
% D465
 05 38 39.75 & --69 05 39.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 476 & $\cdots$ &$\cdots$ & 206 & $\cdots$ & $\cdots$ & 2789 & $\cdots$ & O((n)) & 4 & 5.15$\pm$0.1\phantom{0} & 3,9 & $<$7.44$\times 10^{-8}$ & $<$31.68 & $<$--6.75$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D468
 05 38 39.82 & --69 03 41.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 479 & $\cdots$ &$\cdots$ & $\cdots$ & 747 & $\cdots$ & $\cdots$ & $\cdots$ & O4.5\,V((fc))z+B: & 4,37 & 5.15$\pm$0.3: & 6 & $<$6.15$\times 10^{-8}$ & $<$31.60 & $<$--6.83$\pm$0.38 & SB2 & 4,37 & $\cdots$\\
% 05 38 39.84 -69 06 09.4 S151 (near S159) = MH 34
% D471 (near S151)
05 38 39.86 & --69 06 07.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 33 & $\cdots$ & 159 & 740 & $\cdots$ & 1537 & $\cdots$ & O6: & 23 & 5.38$\pm$0.3: & 6 & $<$7.28$\times 10^{-8}$ & $<$31.67 & $<$--6.99$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 33
% 05 38 40.17 -69 05 51.2 Hunter 63 = MH 53
% D477
05 38 40.18 & --69 01 12.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 481 & $\cdots$ &$\cdots$ & $\cdots$ & 9017 & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,V+O9.7:\,V: & 4,37 & 5.25$\pm$0.3: & 6 & $<$1.16$\times 10^{-7}$ & $<$31.87 & $<$--6.65$\pm$0.38 & SB2 & 4,37 & $\cdots$\\
% 05 38 40.22 -69 05 59.8 Mk39 = MH 57
% D487
 05 38 40.37 & --69 05 43.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 484 & $\cdots$ &$\cdots$ & 124 & $\cdots$ & $\cdots$ & 3081 & $\cdots$ & O6--7\,V((n)) & 4 & 5.41$\pm$0.14 & 3,5 & $<$6.75$\times 10^{-8}$ & $<$31.64 & $<$--7.05$\pm$0.26 & $\cdots$ & $\cdots$ & cc4730 \\

% D489
05 38 40.54 & --69 05 53.5  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 66 & 72 &  113 & 781 & $\cdots$ & 1974 & $\cdots$ & O6: & 23 & 5.13$\pm$0.05 & 23 & $<$8.63$\times 10^{-8}$ & $<$31.75 & $<$--6.66$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 66
% 05 38 40.54 -69 05 57.1 R134 = MH 71
% D492
% 05 38 40.51 & --69 05 12.5  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  103 & 787 & $\cdots$ & 2233 & $\cdots$ & O9--B0\,V & r & 4.95$\pm$0.04 & q & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ \\

% D494
 05 38 40.60 & --69 04 56.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 486 & $\cdots$ &$\cdots$ & 164 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B1--2ne+ & 1 & 5.11$\pm$0.10 & 3 & $<$7.93$\times 10^{-8}$ & $<$31.71 & $<$--6.68$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D496
05 38 40.70 & --69 05 31.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ &  185 & 796 & $\cdots$ & 2565 & $\cdots$ & O6: & 23 & 5.15$\pm$0.05 & 23 & $<$1.09$\times 10^{-7}$ & $<$31.85 & $<$--6.58$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\

% D2487
 %$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 487 & $\cdots$ & 441 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O6.5:\,IV:((f)):+O6.5:\,IV:((f)): & c & $\cdots$ & & $\cdots$ & $\cdots$  & $\cdots$ & SB2 & c \\

% D498
 05 38 40.72 & --69 08 24.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 488 & $\cdots$ &$\cdots$ & $\cdots$ & 791 & $\cdots$ & $\cdots$ & $\cdots$ & O6\,V((f))z & 4  & 5.33$\pm$0.25 & 3 & $<$7.26$\times 10^{-8}$ & $<$31.67 & $<$--6.94$\pm$0.34 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 40.79 -69 05 25.1 S80 = MH no
% D503
05 38 40.85 & --69 06 12.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 92 & 199 &  304 & $\cdots$ & $\cdots$ & 1439 & $\cdots$ & O7: & 23 & 5.04$\pm$0.05 & 23 & $<$8.57$\times 10^{-8}$ & $<$31.74 & $<$--6.57$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 92

\hline
\end{tabular}
\begin{tabular}{
c@{\hspace{1mm}}c@{\hspace{3mm}} % RA Dec
r@{\hspace{1mm}} % R
c@{\hspace{1mm}}r@{\hspace{1mm}} % Sk BI
r@{\hspace{1mm}}r@{\hspace{2mm}} % Mk VFTS
r@{\hspace{1mm}}r@{\hspace{1mm}}r@{\hspace{1mm}} % MH Hunter Selman
r@{\hspace{1mm}}r@{\hspace{1mm}} % Parker Schild
r@{\hspace{1mm}}r@{\hspace{1mm}}  % Castro BAT
r@{\hspace{1mm}}l@{\hspace{2mm}} % SpT Ref
c@{\hspace{1mm}}l@{\hspace{2mm}} % logL Ref
c@{\hspace{2mm}}c@{\hspace{2mm}} % photon flux; log L^t
c@{\hspace{2mm}}  % Ltc; Ltc/Lbol 
l@{\hspace{1mm}}l@{\hspace{1mm}}r} % Nature Ref PSC
\hline
% Uncertainties 0.15 dex for photon flux -> L^t; 0.27 dex for L^t to L^tc or 0.31 in total so L^tc/Lbol uncertainty is sqrt (0.31^2 + logL^2)
RA           & Dec            &  R     & Sk  & BI  & Mk & VFTS & MH & HSH & SMB & P & ST & CCE & BAT & Spect. & Ref & $\log L_{\rm Bol}$& Ref & Photon Flux   & $\log L^{t}_{\rm X}$  &$\log L^{tc}_{\rm X}/L_{\rm Bol}$ & Nature & Ref & PSC\\
h m s       & deg m s         &       &       &       &          &    &          &              &         &             &            &           &     & Type  &       &  $L_{\odot}$              &       & cm$^{-2}$\,s$^{-1}$ & erg\,s$^{-1}$ &             &    &    & source$\ddag$ \\
\hline

% D505
05 38 40.85 & --69 06 57.5  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 491 & $\cdots$ &$\cdots$ & 213 & 803 & $\cdots$ & 276 & $\cdots$ & O6\,V((fc)) & 4 & 5.43$\pm$0.16 & 3,5 & $<$8.66$\times 10^{-8}$ & $<$31.75 & $<$--6.96$\pm$0.27 & SB? & 4& $\cdots$ \\
% 05 38 40.92 -69 05 54.9 Hunter 95 = MH 116
% 05 38 40.97 -69 05 56.0 Hunter 51.= MH 108
% D512
 05 38 41.04 & --69 04 24.8 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 492 & $\cdots$ &$\cdots$ & $\cdots$ & 830 & $\cdots$ & $\cdots$ & $\cdots$ & O8\,V+O9.5:\,V & 4 & 5.28$\pm$0.3: & 6 &$<$7.68$\times 10^{-8}$ & $<$31.70 & $<$--6.86$\pm$0.38 & SB2 & 4 & $\cdots$\\

% D510
 05 38 41.04 & --69 06 16.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 493 & $\cdots$ &$\cdots$ & 432 & $\cdots$ & $\cdots$ & 1297 & $\cdots$ & O9\,V & 4 & 5.06$\pm$0.16 & 3 & $<$9.05$\times 10^{-8}$ & $<$31.77 & $<$--6.57$\pm$0.27 & $\cdots$ & $\cdots$ & $\cdots$\\

% D514
 05 38 41.04 & --69 06 59.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 494 & $\cdots$ &$\cdots$ & 822 & $\cdots$ & $\cdots$ & 195 & $\cdots$ & O8\,V(n) & 4 & 5.03$\pm$0.20 & 3,5 & $<$8.66$\times 10^{-8}$ & $<$31.75 & $<$--6.56$\pm$0.30  & SB2? & 4 & $\cdots$\\
 
% D511
05 38 41.07 & --69 06 15.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1006 & 127 & $\cdots$ & 257 & 823 & $\cdots$ & 1409 & $\cdots$ & O6.5\,V--III & 26 & 5.25$\pm$0.05 & 23 & $<$9.05$\times 10^{-8}$ & $<$31.77 & $<$--6.76$\pm$0.25 & Single & 25 & c6563 \\ % MH 127

% D513
05 38 41.08 & --69 06 01.7& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1007 & 129 & 60 & 95 & 827 & $\cdots$ & 1763 & $\cdots$ & O6.5\,V--III & 26 & 5.38$\pm$0.08 & 23 & $<$1.14$\times 10^{-7}$ & $<$31.87 & $<$--6.79$\pm$0.24  & Single & 25 & $\cdots$\\ % MH 129 % MH 129

% D515
05 38 41.11 & --69 05 58.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1008 & 134 & 96 & 163 & $\cdots$ & 1852 & $\cdots$ & $\cdots$ & ON6.5\,II--I & 26 & 5.08$\pm$0.3: & 6 & $<$1.06$\times 10^{-7}$ & $<$31.84 & $<$--6.52$\pm$0.38 & Single & 26 & $\cdots$\\ % MH 134

% D519
05 38 41.13 & --69 05 13.1 & 140d & $\cdots$ & $\cdots$ & $\cdots$ & 497 & $\cdots$ &$\cdots$ & 81 & $\cdots$ & $\cdots$ & 2231 & $\cdots$ & O3.5\,V((f))z+OB & 4 & 5.48$\pm$0.10 & 3 & $<$3.22$\times 10^{-7}$ & $<$32.32 & $<$--6.44$\pm$0.25  & $\cdots$ & $\cdots$ & $\cdots$\\

% D520
05 38 41.16 & --69 06 02.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1009 & 141 & 88 & 165 & $\cdots$ & $\cdots$ & 1732 & $\cdots$ & O6.5\,V--III & 26 & 5.12$\pm$0.3: & 6 & $<$1.14$\times 10^{-7}$ & $<$31.87 & $<$--6.53$\pm$0.38  & Single & 26 & $\cdots$\\ % MH 520 -> 141
% 05 38 41.21 -69 02 58.3 VFTS 500 
% D524 (P841)
05 38 41.23 & --69 05 52.1  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  152 & 98 & 157 & 841 & $\cdots$ & 2016 & $\cdots$ & O4--6(n)(f)p & 33 & $5.16\pm$0.05 & 23 & $<$8.71$\times 10^{-8}$ & $<$31.75 & $<$--6.69$\pm$0.24  & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 524 - 152

% D517 (blend with D531)
% 05 38 41.23 & --69 06 06.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ &  171+204 & 251+243 & $\cdots$ & $\cdots$ &1778 & $\cdots$ & O8: & 23 & 5.15$\pm$0.05 & 23 & $<$1.02$\times 10^{-7}$ & $<$31.83 & $<$--6.41$\pm$0.31  & $\cdots$ & $\cdots$ \\ % MH 164

% D528
 05 38 41.27 &  --69 06 16.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1010 & $\cdots$ &103 & 189 & $\cdots$ & $\cdots$ & 1346 & $\cdots$ & O7\,V--III & 26 & 5.39$\pm$0.05 & 23 & $<$9.05$\times 10^{-8}$ & $<$31.77 & $<$--6.90$\pm$0.24  & Single & 26 & $\cdots$\\

% D530
05 38 41.28  & --69 05 32.3 & $\cdots$ & $\cdots$ & $\cdots$ & 27W & 502 & $\cdots$ &$\cdots$ & 38 & 850 & $\cdots$ & 2653 & $\cdots$ & O9.7\,II & 4 & 5.55$\pm$0.03 & 9 & $<$1.09$\times 10^{-7}$ & $<$31.85 & $<$--6.98$\pm$0.23  & SB & 4 & $\cdots$\\

% D532
% 05 38 41.33 & --69 05 57.6  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 67 &  96 & 832 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ \\

% D3011 (1011)
05 38 41.36 & --69 06 14.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1011 & $\cdots$ &$\cdots$ & 177 & 853 & $\cdots$ &1447 & $\cdots$ & O5\,V & 27 & 5.63$\pm$0.05 & 23 & $<$9.05$\times 10^{-8}$ & $<$31.77 & $<$--7.14$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\

% D535
05 38 41.38 & --69 05 32.5 & $\cdots$ & $\cdots$ & $\cdots$ & 27E & 503 & $\cdots$ &$\cdots$ & 100 & 858 & $\cdots$ & $\cdots$ & $\cdots$ & O9\,III & 4 & 5.08$\pm$0.10 & 3,9 &$<$1.06$\times 10^{-7}$ & $<$31.84 & $<$--6.52$\pm$0.25  & SB1 & 4 & $\cdots$\\

% D536
 05 38 41.39  & --69 03 00.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 504 & $\cdots$ &$\cdots$ & $\cdots$ & 861 & $\cdots$ & $\cdots$ & $\cdots$ & B0.7\,V & 1 & 5.06$\pm$0.10 & 28 & $<$7.75$\times 10^{-8}$ & $<$31.70 & $<$--6.64$\pm$0.25  & $\cdots$ & $\cdots$ & $\cdots$\\

% D532 (96 H67 CCE 1857). 1857 is a blend with H76/S126
05 38 41.45 & --69 05 57.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 168 & 67 &96 &  852 & $\cdots$ & 1857 & $\cdots$ & O5--7\,V & 31 & 5.32$\pm$0.05 & 23 & $<$1.34$\times 10^{-7}$ & $<$31.94 & $<$--6.66$\pm$0.24  & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 198
% 05 38 41.49 -69 05 56.9 D539=S53=H28=CCE 1912 = MH 201
% 05 38 41.52 -69 06 01.0 VFTS 1014 = MH 203
% 05 38 41.55 -69 05 19.4 Mk25 
% 05 38 41.59 -69 05 13.4 R140a
% 05 38 41.62 -69 05 15.1 R140b
% D552
05 38 41.64 & --69 06 00.7  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 249 & 84 & 145 &  $\cdots$ & $\cdots$ & 1956 & $\cdots$ & O5: & 23 & 5.81$\pm$0.23 & 23 & $<$1.55$\times 10^{-7}$ & $<$32.00 & $<$--7.09$\pm$0.33 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 249

% D554
05 38 41.73 & --69 06 28.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 511 & $\cdots$ &$\cdots$ & 143 & 884 & $\cdots$ & 1008 & $\cdots$ & O5\,V((n))((fc))z & 4 & 5.46$\pm$0.15 & 3,5 & $<$7.55$\times 10^{-8}$ & $<$31.69 & $<$--7.05$\pm$0.27 & SB1 & 4 & $\cdots$\\
% 05 38 41.74 -69 06 25.0 VFTS 512
% D556
05 38 41.77 & --69 06 19.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1016  & $\cdots$ & 85 & 154 & 887 & $\cdots$ & 1371 & $\cdots$ & O8\,V & 22 & 5.63$\pm$0.05 & 23 & $<$8.93$\times 10^{-8}$ & $<$31.76 & $<$--7.15$\pm$0.24  & SB2 & 26 & $\cdots$\\
% 05 38 41.80 -69 05 32.2 VFTS 513
% 05 38 41.87 -69 06 14.4 Mk37Wb = MH 283
% D560
05 38 41.89 & --69 06 12.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1018 & 290 & 37 & 77 & 900 & $\cdots$ & 1459 & $\cdots$ & O3\,III(f*) & 29 & 5.75$\pm$0.05 & 23 & $<$9.75$\times 10^{-8}$ & $<$31.80 & $<$--7.23$\pm$0.24  & Single & 26 & $\cdots$\\ % MH 290 % MH 290

% D566
05 38 41.92  & --69 04 38.8 & $\cdots$ & $\cdots$ & $\cdots$ & 29 & 517 & $\cdots$ &$\cdots$ & $\cdots$ & 909 & $\cdots$ & $\cdots$ & $\cdots$ & O9.5\,V--III((n)) & 4 & 5.09$\pm$0.10 & 3,5 & $<$8.80$\times 10^{-8}$ & $<$31.75 & $<$--6.61$\pm$0.25  & $\cdots$ & $\cdots$ & $\cdots$\\

% D564
05 38 41.94 & --69 06 29.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 518 & $\cdots$ &$\cdots$ & 138 & 901 & $\cdots$ & 1068 & $\cdots$ & O3.5\,III(f*) & 4 & 5.67$\pm$0.02 & 9 & $<$7.55$\times 10^{-8}$ & $<$31.69 & $<$--7.26$\pm$0.23  & SB & 4 & $\cdots$ \\

% D565
 05 38 41.94 & --69 05 13.0 & 140c & $\cdots$ & $\cdots$ & $\cdots$ & 519 & $\cdots$ &$\cdots$ & 55 & 908  & $\cdots$ & 3112 & $\cdots$ & O3--4((f)) & 4 & 5.54$\pm$0.1\phantom{0} & 3,9 & $<$3.22$\times 10^{-7}$ & $<$32.32 & $<$--6.50$\pm$0.25  & SB1 & 4 & $\cdots$\\

% D569
 05 38 41.99 & --69 07 04.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 521 & $\cdots$ &$\cdots$ & $\cdots$ & 905 & $\cdots$ & $\cdots$ & $\cdots$ & O9\,V(n) & 4 & 5.21$\pm$0.12 & 5 & $<$7.81$\times 10^{-8}$ & $<$31.70 & $<$--6.78$\pm$0.26  & $\cdots$ & $\cdots$& $\cdots$ \\
% 05 38 42.01 -69 06 07.6 VFTS 1019 = MH 320
% D570
05 38 42.02 & --69 06 16.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1020 & 314 & 101 & 178 & $\cdots$ & $\cdots$ & 1401 & $\cdots$ & O3--4 & 26 & 5.40$\pm$0.15 & 23 & $<$1.03$\times 10^{-7}$ & $<$31.82 & $<$--6.85$\pm$0.27  & Single & 26 & $\cdots$ \\ % MH 314
% 05 38 42.05 -69 06 14.3 Mk37Wa MH 339
% D571
05 38 42.06 & --69 06 04.7  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$&  338 & 123  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O6\,V         & 30 & 5.01$\pm$0.22 & 30 &$<$2.02$\times 10^{-7}$&$<$32.12&$<$--6.17$\pm$0.32&$\cdots$  & $\cdots$ & $\cdots$\\ % MH 338
% 05 38 42.08 -69 06 02.2 R136a-X4 
% 05 38 42.09 -69 05 45.5 VFTS 522
% 05 38 42.11 -69 05 55.2 Mk42 = MH 374
% D579
05 38 42.12 & --69 06 00.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$&  372 & 33    &          60 &         923 & $\cdots$ &      1793 & $\cdots$ & O3\,V          & 29 & 5.91$\pm$0.3: & 6 &$<$1.92$\times 10^{-7}$&$<$32.09 &$<$--7.09$\pm$0.38 &$\cdots$  & $\cdots$ & $\cdots$\\ % MH 372
% 05 38 42.17 -69 06 01.6 R136a-X8
% 05 38 42.21 -69 08 32.5 VFTS 526
% D591
 05 38 42.24 & --69 06 25.9 & $\cdots$ & $\cdots$ & $\cdots$ & 38 & 525 & $\cdots$ & $\cdots$ & 45 & 930 & $\cdots$ & 1184 & $\cdots$ & B0\,Ia & 4 & 5.48$\pm$0.2\phantom{0} & 2 & $<$7.55$\times 10^{-8}$ & $<$31.69 & $<$--7.07$\pm$0.30  & SB  & 4& $\cdots$ \\

% D598
05 38 42.26 & --69 06 12.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 422 & 113 & 190 &  $\cdots$ & $\cdots$ & 1503 & $\cdots$ & O7: & 23 & 5.24$\pm$0.05 & 23 & $<$1.12$\times 10^{-7}$ & $<$31.86 & $<$--6.66$\pm$0.24  & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 422
% 05 38 42.27 -69 06 04.9 R136a-X9
% 05 38 42.32 -69 06 03.4 R136a-X2
% 05 38 42.34 -69 04 58.1 R139
% 05 38 42.37 -69 06 15.1 Mk37a = MH 493
% 05 38 42.38 -69 06 02.8 R136a-X1
% 05 38 42.40 -69 06 01.1 R136a-X5
% D646
05 38 42.46 & --69 06 09.4  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 525 & 99 & 167 &  $\cdots$ & $\cdots$ & 1527 & $\cdots$ & O7: & 23 & 5.16$\pm$0.16 & 23 & $<$1.58$\times 10^{-7}$ & $<$32.01 & $<$--6.43$\pm$0.28  & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 525
% 05 38 42.49 -69 06 04.3 R136a-X6
% D672
% 05 38 42.65 & --69 05 22.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 129 &  973 & & $\cdots$ & 2545 & $\cdots$ & O8: & q & 4.96$\pm$0.05 & q & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ \\

% D673 10:41 30jan22
05 38 42.63 & --69 06 10.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1023 & 591 & 83 & 142 & $\cdots$ & $\cdots$ & 1580 & $\cdots$ & O6\,V & 29 & 5.18$\pm$0.06 & 23 & $<$1.30$\times 10^{-7}$ & $<$31.92 & $<$--6.53$\pm$0.24 & Single & 26 & $\cdots$\\ % MH 591
% 05 38 42.63 -69 05 56.2 Hunter 54 = MH 620
% D679
05 38 42.64 & --69 06 01.1  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$&  603 & 64    & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O4--5\,V     & 30 & 5.69$\pm$0.18 & 30 &$<$3.05$\times 10^{-7}$&$<$32.29 &$<$--6.67$\pm$0.29 &$\cdots$  & $\cdots$ & $\cdots$\\ % MH 603
% 05 38 42.64 -69 05 36.7 S71
% 05 38 42.65 -69 06 02.9 R136a-X3
% D681
05 38 42.65 & --69 05 38.6  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ &139 &  977 & $\cdots$ & 2893 & $\cdots$ & O6:\,V & 22 & 5.22$\pm$0.3: & 6 & $<$1.28$\times 10^{-7}$ & $<$31.92 & $<$--6.58$\pm$0.38  & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 42.65 -69 06 02.1 R136a-X7
% 05 38 42.67 -69 06 35.9 VFTS 532
% D690
05 38 42.73 & --69 05 52.7  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 638 & 160 & 258 &  982 & $\cdots$ & 2044 & $\cdots$ & O4:\,V((f)) & 31 & 5.02$\pm$0.07 & 23 & $<$1.14$\times 10^{-7}$ & $<$31.87 & $<$--6.43$\pm$0.24  & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 638

% D691
05 38 42.74 & --69 06 03.9  &      136b & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$&  637 & 9      &          18 &         985 & $\cdots$ & $\cdots$ & 111          & O4\,If/WN8& 32 & 6.35$\pm$0.15 & 30 &$<$5.19$\times 10^{-7}$&$<$32.53 &$<$--7.10$\pm$0.27&$\cdots$  & $\cdots$ & $\cdots$\\ % MH 637

% D692
05 38 42.74 & --69 05 42.6  & 142 & $\cdots$ & $\cdots$ & $\cdots$ & 533 & $\cdots$ & 1 & 3 & 987 & $\cdots$ & 2912 & $\cdots$ & B1.5\,Ia$^{+}$p Nwk & 1 & 5.88$\pm$0.10 & 2,3  & $<$8.75$\times 10^{-8}$ & $<$31.75 & $<$--7.41$\pm$0.25 & $\cdots$& $\cdots$ & $\cdots$ \\

% D9001
05 38 42.79 & --69 06 03.4  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$&  657 & 65    & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O4\,V         & 32 & 5.74$\pm$0.17 & 30 &$<$2.62$\times 10^{-7}$&$<$32.23 &$<$--6.79$\pm$0.28&$\cdots$  & $\cdots$ & $\cdots$\\ % MH 657
% D698
05 38 42.82 & --69 06 32.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 536 & $\cdots$ &$\cdots$ & 295 & 988 & $\cdots$ & 955 & $\cdots$ & O6\,Vz & 4 & 5.19$\pm$0.17 & 3,5 & $<$7.21$\times 10^{-8}$ & $<$31.67 & $<$--6.80$\pm$0.28  & $\cdots$ & $\cdots$ & $\cdots$\\

% D699
05 38 42.83 & --69 06 03.4  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$&  666 & 45    & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O4:\,Vz      & 30 & 5.84$\pm$0.17 & 30 &$<$4.98$\times 10^{-7}$&$<$32.51&$<$--6.61$\pm$0.28&$\cdots$  & $\cdots$ & $\cdots$\\ % MH 666
% D702
% 05 38 42.86 & --69 05 15.0  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 146 & 994 & $\cdots$ & 2270 & $\cdots$ & B0:\,V & Bosch & 4.84$pm$0.05 & q & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ & cc5097\\

% D703
05 38 42.86 & --69 05 59.3  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 674 & 193 & 360 & $\cdots$ & $\cdots$ & 1781 & $\cdots$ & O6: & 23 & 5.06$\pm$0.16 & 23 & $<$1.51$\times 10^{-7}$ & $<$31.99 & $<$--6.35$\pm$0.28  & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 674
% 05 38 42.90 -69 06 04.9 R136c = MH 681

\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}

\addtocounter{table}{-1}

\begin{landscape}
\begin{table}
\begin{center}
\caption{(continued)}
\begin{tabular}{
c@{\hspace{1mm}}c@{\hspace{3mm}} % RA Dec
r@{\hspace{1mm}} % R
c@{\hspace{1mm}}r@{\hspace{1mm}} % Sk BI
r@{\hspace{1mm}}r@{\hspace{2mm}} % Mk VFTS
r@{\hspace{1mm}}r@{\hspace{1mm}}r@{\hspace{1mm}} % MH Hunter Selman
r@{\hspace{1mm}}r@{\hspace{1mm}} % Parker Schild
r@{\hspace{1mm}}r@{\hspace{1mm}}  % Castro BAT
r@{\hspace{1mm}}l@{\hspace{2mm}} % SpT Ref
c@{\hspace{1mm}}l@{\hspace{2mm}} % logL Ref
c@{\hspace{2mm}}c@{\hspace{2mm}} % photon flux; log L^t
c@{\hspace{2mm}}  % Ltc; Ltc/Lbol 
ll@{\hspace{1mm}}l@{\hspace{1mm}}r} % Nature Ref PSC
\hline
% Uncertainties 0.15 dex for photon flux -> L^t; 0.27 dex for L^t to L^tc or 0.31 in total so L^tc/Lbol uncertainty is sqrt (0.31^2 + logL^2)
RA           & Dec            &  R     & Sk  & BI  & Mk & VFTS & MH & HSH & SMB & P & ST & CCE & BAT & Spect. & Ref & $\log L_{\rm Bol}$& Ref & Photon Flux   & $\log L^{t}_{\rm X}$  &$\log L^{tc}_{\rm X}/L_{\rm Bol}$ & Nature & Ref & PSC\\
h m s       & deg m s         &       &       &       &          &    &          &              &         &             &            &           &     & Type  &       &  $L_{\odot}$              &       & cm$^{-2}$\,s$^{-1}$ & erg\,s$^{-1}$ &             &    &    & source$\ddag$ \\
\hline

% D710
05 38 42.96 & --69 06 05.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$&  695 & 57    & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O3\,III(f*)    & 29 & 5.71$\pm$0.3: & 6 &$<$3.97$\times 10^{-7}$&$<$32.41&$<$--6.58$\pm$0.38&$\cdots$  & $\cdots$ & $\cdots$\\ % MH 695

% D720
05 38 43.04 & --69 03 44.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 537 & $\cdots$ &$\cdots$ & $\cdots$ & 1022 & $\cdots$ & $\cdots$ & $\cdots$ & O5\,V((fc))z & 4 & 5.19$\pm$0.13 & 3,5 & $<$5.91$\times 10^{-8}$ & $<$31.58 & $<$--6.89$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 43.04 -69 06 11.2 Mk35N = MH 716
% D716
05 38 43.05 & --69 05 40.3  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 41 & 1014 & $\cdots$ & 3062 & $\cdots$ & O8: & 23 & 5.60$\pm$0.05 & 23 & $<$9.71$\times 10^{-8}$ & $<$31.80 & $<$--7.07$\pm$0.24  & $\cdots$ & $\cdots$ & $\cdots$\\

% D9004 (M1494 is S76 not S191)
% 05 38 43.07 & --69 06 11.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 191 & $\cdots$ & $\cdots$ & 1494 & $\cdots$ & O6: & q & 5.66$\pm$0.05 & q & $<$1.30$\times 10^{-7}$ & $<$31.94 & $<$--6.82$\pm$0.31 & $\cdots$ & $\cdots$ \\

% D722
 05 38 43.07 & --69 04 13.1 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 538 & $\cdots$ &$\cdots$ & $\cdots$ & 1024 & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,III:+O9.5\,III: & 10 & 5.47$\pm$0.06 & 19 & $<$5.87$\times 10^{-8}$ & $<$31.58 & $<$--7.17$\pm$0.24 & SB2 & 4,10 & $\cdots$\\
% D724
 05 38 43.08 & --69 01 32.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 541 & $\cdots$ &$\cdots$ & $\cdots$ & 9024 & $\cdots$ & $\cdots$ & $\cdots$ & B0.5\,Ia Nwk & 1 & 5.57$\pm$0.10 & 2,3 &$<$1.38$\times 10^{-7}$ & $<$31.95 & $<$--6.90$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 43.09 -69 05 46.9 Mk30 = MH 728
% D730
05 38 43.17 & --69 06 03.7  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 740 & 59 & 99 & 1023 & $\cdots$ & 1703 & $\cdots$ & O3\,III(f*) & 29 & 6.00$\pm$0.3: & 6 & $<$4.98$\times 10^{-7}$ & $<$32.51 & $<$--6.77$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH740

% D732
% 05 38 43.17 & --69 06 00.9  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 741 & 102 & 207 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O2--3\,III & 32 & 5.40$\pm$0.3: & 6 & $<$1.51$\times 10^{-7}$ & $<$32.01 & $<$--6.49$% \pm$0.43 & $\cdots$ & $\cdots$ \\ % MH 741

% D733
05 38 43.18 & --69 04 41.4  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & 1035 & $\cdots$ & $\cdots$ & $\cdots$ & O3--6\,V & 33 & 5.38$\pm$0.4\phantom{0} & 6 & $<$8.80$\times 10^{-8}$ & $<$31.75 & $<$--6.90$\pm$0.46 & SB? & 24& $\cdots$ \\

% D734
% 05 38 43.19 & --69 06 01.8  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 744 & 68 & 127 & 1026 & $\cdots$ & 1787 & $\cdots$ & O4--5\,Vz & 30 & 5.73$\pm$0.22 & 30 & $<$1.51$\times 10^{-7}$ & $<$32.01 & $<$--6.82$\pm$0.38& $\cdots$ & $\cdots$ & c7452 \\ % MH 744
% 05 38 42.30 -69 06 14.4 Mk35 = MH 742
% D737
05 38 43.27 & --69 05 42.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1027 & 748 & 61 & 85 & 1034 & $\cdots$ & 2987 & $\cdots$ & O5\,V & 27 & 5.44$\pm$0.21 & 23 & $<$9.54$\times 10^{-8}$ & $<$31.79 & $<$--6.93$\pm$0.31 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 748
% 05 38 43.29 -69 06 16.4 Mk35Sa = MH 749
% 05 38 43.37 -69 05 47.9 Hunter 56 = MH 764
% D748
05 38 43.59 & --69 07 51.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 549 & $\cdots$ &$\cdots$ & $\cdots$ & 1063 & $\cdots$ & $\cdots$ & $\cdots$ & O6.5\,Vz & 4 & 5.09$\pm$0.15 & 3,5 & $<$7.98$\times 10^{-8}$ & $<$31.71 & $<$--6.66$\pm$0.27& SB? & 4 & $\cdots$\\

% D749
05 38 43.60 & --69 04 42.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 550 & $\cdots$ &$\cdots$ & $\cdots$ & 1077 & $\cdots$ & $\cdots$ & $\cdots$ & O5\,V((fc))z & 4 & 5.20$\pm$0.13 & 3,5 & $<$6.97$\times 10^{-8}$ & $<$31.65 & $<$--6.82$\pm$0.26 & SB? & 4 & $\cdots$\\
% 05 38 43.67 -69 05 47.8 V1031 = MH 815
% D753
05 38 43.75 & --69 05 55.6  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 820 & 148 & 250 & 1085 & $\cdots$ & 1929 & $\cdots$ & O5: & 23 & 5.11$\pm$0.14 & 23 & $<$1.21$\times 10^{-7}$ & $<$31.89 & $<$--6.49$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 820

% D762
05 38 44.06 & --69 05 55.7  & $\cdots$ & $\cdots$ & $\cdots$ & 33Sb & $\cdots$ & 859 & 34 & $\cdots$ & 1111 & $\cdots$ & $\cdots$ & 115 & WC5 & 29 & 5.90$\pm$0.3: & 6  & $<$1.21$\times 10^{-7}$ & $<$31.89 & $<$--7.28$\pm$0.38 & Single & 19 & $\cdots$\\ % MH 859

% D763
05 38 44.09 & --69 05 44.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1032 & 863 & 53 & 78 & 1113 & $\cdots$ &2977 & $\cdots$ & O8\,III & 27 & 5.31$\pm$0.05 & 23 & $<$9.26$\times 10^{-8}$ & $<$31.78 & $<$--6.81$\pm$0.24 & $\cdots$ & $\cdots$ & p1\_988 \\ % MH 863
% 05 38 44.12 -69 05 56.6 Mk33Sa = MH 870
% D766
05 38.44.18 & --69 05 42.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1033 & 872 & $\cdots$ & 74 & 1123 & $\cdots$ & 2913& $\cdots$ & O7\,III & 27 & 5.37$\pm$0.05 & 23 & $<$9.07$\times 10^{-8}$ & $<$31.77 & $<$--6.88$\pm$0.24 & EB,SB2 & 12,26 & $\cdots$\\ % MH 872

% D772
05 38 44.19 & --69 05 46.6  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 886 & 74 & 121 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdot$ & O6\,V & 29 & 5.39$\pm$0.3: & 6 & $<$9.55$\times 10^{-8}$ & $<$31.79 & $<$--6.88$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 886

% D776
% $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 561 & $\cdots$ & 168 & 1145 & $\cdots$ & 2301 & $\cdots$ & O9:(n) & c & 4.90$\pm$0.05 & & $\cdots$ & $\cdots$  & $\cdots$ & SB1 & c  \\
% 05 38 44.23 -69 05 47.1 Mk32 = MH 878 = MH 878
% 05 38 44.25 -69 06 05.9 Mk34 = MH 880
% 05 38 44.33 -69 05 54.7 Mk33Na  = MH 887
% 05 38 44.41 -69 05 36.2 Mk26 
% D780
05 38 44.47 & --69 05 55.6  & $\cdots$ & $\cdots$ & $\cdots$ & 33Nb & $\cdots$ & 900 & 32 & 66 & 1152 & $\cdots$ & 1896 & $\cdots$ & O6.5\,V & 29 & 5.42$\pm$0.06 & 23 & $<$1.12$\times 10^{-7}$ & $<$31.86 & $<$--6.84$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 900
% 05 38 44.55 -69 04 51.1 Mk23
% 05 38 44.57 -69 05 12.4 VFTS 564
% D791
 05 38 44.69 & --69 05 45.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 570 & 916 & $\cdots$ & 179 & $\cdots$ & $\cdots$ & 3134 & $\cdots$ & O9.5ne+ & 4 & 5.17$\pm$0.3: & 4 & $<$9.26$\times 10^{-8}$ & $<$31.78 & $<$--6.67$\pm$0.38 & SB2 & 4 & $\cdots$\\ % MH 916

% 05 38 44.93 -69 05 54.1 Hunter 43 = MH 926
% D798 
 05 38 44.94 & --69 15 11.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 576 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B1\,Ia Nwk & 1 & 5.31$\pm$0.20 & 2 & \multicolumn{3}{c}{Variable background (survey field edge)} & SB1 & 21 & $\cdots$\\

% D799
05 38 44.94 & --69 07 04.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 577 & $\cdots$ &$\cdots$ & $\cdots$ & 1189 & $\cdots$ & $\cdots$ & $\cdots$ & O6\,V((fc))z & 4 & 5.08$\pm$0.24 & 5 & $<$7.16$\times 10^{-8}$ & $<$31.66 & $<$--6.69$\pm$0.34& $\cdots$ & $\cdots$ & $\cdots$\\

% D803  (Gaia)
 05 38 44.96 & --69 08 06.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 578 & $\cdots$ &$\cdots$ & $\cdots$ & 1184 & $\cdots$ & $\cdots$ & $\cdots$ & B1.5\,Ia Nwk & 1 & 5.35$\pm$0.20 & 2,3 & $<$7.14$\times 10^{-8}$ & $<$31.66 & $<$--6.96$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\
 
 % D801 (OGLE)
05 38 44.96 & --69 05 38.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 930 & $\cdots$ & 130 & 1196 & $\cdots$ & 2763 & $\cdots$ & O6: & 23 & 5.19$\pm$0.05 & 23 & $<$8.39$\times 10^{-8}$ & $<$31.73 & $<$--6.73$\pm$0.24 & EB & 12 & cc5386 \\ % LCM-ECL-21464 % MH 930 - X-ray source clos to VFTS 582 (logL<5)

% 05 38 44.97 -69 05 07.8 VFTS 579
% D806
05 38 45.05 & --69 04 47.1  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & 205 & 1209 & $\cdots$ & $\cdots$ & $\cdots$ & O9--B0\,V & 22 & 5.24$\pm$0.3: & 6 & $<$6.97$\times 10^{-8}$ & $<$31.65 & $<$--6.86$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\

% D808
 05 38 45.07 & --69 04 15.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 581 & $\cdots$ &$\cdots$ & $\cdots$ & 1218 & $\cdots$ & $\cdots$ & $\cdots$ & O4--5\,V((fc)) & 4 & 5.42$\pm$0.13 & 3,5 & $<$5.62$\times 10^{-8}$ & $<$31.56 & $<$--7.14$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 45.11 -69 05 08.4 S116
% D812
 05 38 45.22 & --69 05 48.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 583 & 939 & $\cdots$ & 106 & 1225 & $\cdots$ & 2107 & $\cdots$ & O8\,V+O8.5\,V& 4 & 5.20$\pm$0.3: & 6 & $<$8.77$\times 10^{-8}$ & $<$31.75 & $<$--6.72$\pm$0.38 & SB2 & 4 & $\cdots$\\ % MH 939
% 05 38 45.24 -69 05 46.3 VFTS 585 = MH 943
% D816
 05 38 45.39 & --69 02 51.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 586 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O4\,V((n))((fc))z & 4 & 5.42$\pm$0.13 & 3,5 & $<$9.69$\times 10^{-8}$ & $<$31.80 & $<$--6.90$\pm$0.26 & SB? & 4 & c8111 \\

% D820
05 38 45.50 & --69 05 43.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 955 & $\cdots$ & 112 & 1248 & $\cdots$ & 3034 & $\cdots$ & O6: & 23 & 5.25$\pm$0.06 & 23 & $<$7.68$\times 10^{-8}$ & $<$31.70 & $<$--6.83$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 955

% D822
05 38 45.59 & --69 05 47.7 & 141 & $\cdots$ & $\cdots$ & $\cdots$ & 590 & 959 & $\cdots$ & 9 & 1253 & $\cdots$ & 2190 & $\cdots$ & B0.7\,Iab & 1 & 5.87$\pm$0.10 & 2,3 & $<$8.77$\times 10^{-8}$ & $<$31.75 & $<$--7.39$\pm$0.25 & $\cdots$ & $\cdots$& $\cdots$ \\ % MH 959

% D826
05 38 45.69 & --69 05 38.9  & $\cdots$ & $\cdots$ & $\cdots$ & 24 & $\cdots$ & 963 & $\cdots$ & 47 & 1260 & $\cdots$ & 2760 & $\cdots$ & O3\,V & 33 & 5.74$\pm$0.04 & 23 & $<$8.13$\times 10^{-8}$ & $<$31.72 & $<$--7.30$\pm$0.23 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 963
% 05 38 45.69 -69 06 22.5 Mk12
% D829
05 38 45.79 & --69 05 40.9  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 965 & $\cdots$ & 90 & 1267 & $\cdots$ & 2911 & $\cdots$ & O7:\,V & 31 & 5.33$\pm$0.05 & 23 & $<$7.68$\times 10^{-8}$ & $<$31.70 & $<$--6.91$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 965

% D830
05 38 45.84 & --69 06 20.9  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & 59 & 1273 & $\cdots$ & 1223 & $\cdots$ & O7: & 23  & 5.43$\pm$0.05 & 23 & $<$7.34$\times 10^{-8}$ & $<$31.68 & $<$--7.03$\pm$0.24 & $\cdots$ & $\cdots$ & $\cdots$\\

% D832
05 38 46.07 & --69 06 15.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 596 & $\cdots$ &$\cdots$ & 137 & 1295 & $\cdots$ & 1325 & $\cdots$ & O7--8\,V((n))& 4 & 5.22$\pm$0.05 & 23 & $<$7.98$\times 10^{-8}$ & $<$31.71 & $<$--6.79$\pm$0.24 & SB1 &4 & $\cdots$\\

% D837
05 38 46.12 & --69 05 54.4  & $\cdots$ & $\cdots$ & $\cdots$ & 15Sa & $\cdots$ & 983 & $\cdots$ & 117 & 1306 & $\cdots$ & 2053 & $\cdots$ & O8\,III & 33 & 5.26$\pm$0.3: & 6 & $<$7.28$\times 10^{-8}$ & $<$31.67 & $<$--6.87$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$ \\ % MH 983

% D839
05 38 46.15 & --69 05 51.3 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & $\cdots$ & 984 & $\cdots$ & 43 & 1312 & $\cdots$ & 2165 & $\cdots$ & O7\,V & 33 & 5.50$\pm$0.3: & 6 & $<$8.39$\times 10^{-8}$ & $<$31.73 & $<$--7.04$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\ % MH 984
% 05 38 46.17 -69 06 17.2 VFTS 599 = Mk13 
% 05 38 46.26 -69 05 59.3 Mk14N = MH 986
% D846
% 05 38 46.49 & --69 05 42.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 176 & 1336 & $\cdots$ & 2945 & $\cdots$ & O8: & q  & 4.98$\pm$0.05 & q & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ \\
% 05 38 46.49 -69 04 28.0 Mk10
% D9008 (S153)
 05 38 46.54 & --69 05 44.2  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &153 & 1337 & $\cdots$ & 2876 & $\cdots$ & O8: & 23  & 5.08$\pm$0.04 & 23 &  $<$7.68$\times 10^{-8}$ & $<$31.70 & $<$--6.66$\pm$0.23  & $\cdots$ & $\cdots$ & $\cdots$\\

% D848
05 38 46.58 & --69 05 37.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 604 & $\cdots$ &$\cdots$ & 110 & 1340 & $\cdots$ & 2884 & $\cdots$ & O8.5\,V & 4 & 5.04$\pm$0.05 & 23 & $<$8.13$\times 10^{-8}$ & $<$31.72 & $<$--6.60$\pm$0.24 & SB2? & 23& $\cdots$ \\
% 05 38 46.82 -69 06 03.0 Mk14 = MH 999
% 05 38 47.40 -69 01 15.3 S93
% 05 38 47.48 -69 00 25.1 R146
% ---- Malumuth + Heap 1994 #1010 ----

% 05 38 48.07 -69 04 42.4 VFTS 621
% D869
05 38 48.20 & --69 08 10.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 626 & $\cdots$ &$\cdots$ & $\cdots$ & 1423 & $\cdots$ & $\cdots$ & $\cdots$ & O5--6n(f)p & 4 & 5.55$\pm$0.1\phantom{0} & 3,9 & $<$7.75$\times 10^{-8}$ & $<$31.70 & $<$--7.13$\pm$0.25 & SB? & 4 & $\cdots$\\
% 05 38 49.65 -69 08 55.2 VFTS 640
% D884
05 38 49.72 & --69 06 43.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 641 & $\cdots$ &$\cdots$ & 15 & 1500 & $\cdots$ & 762 & $\cdots$ & B0.5:\,I & 1 & 5.66$\pm$0.04 & 23 & $<$7.60$\times 10^{-8}$ & $<$31.69 & $<$--7.25$\pm$0.23 & $\cdots$ & $\cdots$ & $\cdots$\\

% D885
05 38 48.90 & --69 10 42.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 642 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O5.5\,V+O9\,V & 10 & 5.22$\pm$0.15 & 19 & $<$1.45$\times 10^{-7}$ & $<$31.97 & $<$--6.53$\pm$0.27 & SB2  & 4,10 & $\cdots$\\
% 05 38 50.32 -69 05 38.3 Mk8
% D896
05 38 51.04 & --69 05 54.7& $\cdots$ & $\cdots$ & $\cdots$ & 7 & 651 & $\cdots$ &$\cdots$ & 94 & 1553 & $\cdots$ & 2057 & $\cdots$ & O7\,V(n)z & 4  & 5.24$\pm$0.05 & 23 & $<$6.67$\times 10^{-8}$ & $<$31.63 & $<$--6.88$\pm$0.24 & SB1 & 4 & $\cdots$\\

% D897
05 38 51.04 &--69 06 20.5 & $\cdots$ & $\cdots$ & $\cdots$ & 5 & 652 & $\cdots$ &$\cdots$ & 54 & 1552 & $\cdots$ & 1405 & $\cdots$ & B2\,Ip+O9\,III: & 4 & 5.49$\pm$0.05 & 10 & $<$7.93$\times 10^{-8}$ & $<$31.71 & $<$--7.06$\pm$0.24 & SB2 & 4,10 & $\cdots$\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}

\addtocounter{table}{-1}

\begin{landscape}
\begin{table}
\begin{center}
\caption{(continued)}
\begin{tabular}{
c@{\hspace{1mm}}c@{\hspace{3mm}} % RA Dec
r@{\hspace{1mm}} % R
c@{\hspace{1mm}}r@{\hspace{1mm}} % Sk BI
r@{\hspace{1mm}}r@{\hspace{2mm}} % Mk VFTS
r@{\hspace{1mm}}r@{\hspace{1mm}}r@{\hspace{1mm}} % MH Hunter Selman
r@{\hspace{1mm}}r@{\hspace{1mm}} % Parker Schild
r@{\hspace{1mm}}r@{\hspace{1mm}}  % Castro BAT
r@{\hspace{1mm}}l@{\hspace{2mm}} % SpT Ref
c@{\hspace{1mm}}l@{\hspace{2mm}} % logL Ref
c@{\hspace{2mm}}c@{\hspace{2mm}} % photon flux; log L^t
c@{\hspace{2mm}}  % Ltc; Ltc/Lbol 
ll@{\hspace{1mm}}l@{\hspace{1mm}}r} % Nature Ref PSC
\hline
% Uncertainties 0.15 dex for photon flux -> L^t; 0.27 dex for L^t to L^tc or 0.31 in total so L^tc/Lbol uncertainty is sqrt (0.31^2 + logL^2)
RA           & Dec            &  R     & Sk  & BI  & Mk & VFTS & MH & HSH & SMB & P & ST & CCE & BAT & Spect. & Ref & $\log L_{\rm Bol}$& Ref & Photon Flux   & $\log L^{t}_{\rm X}$  &$\log L^{tc}_{\rm X}/L_{\rm Bol}$ & Nature & Ref & PSC\\
h m s       & deg m s         &       &       &       &          &    &          &              &         &             &            &           &     & Type  &       &  $L_{\odot}$              &       & cm$^{-2}$\,s$^{-1}$ & erg\,s$^{-1}$ &             &    &    & source$\ddag$ \\
\hline

% D900
 05 38 51.20 & --69 05 59.4 & $\cdots$ & $\cdots$ & $\cdots$ & 6 & 656 & $\cdots$ &$\cdots$ & 61 & 1563 & $\cdots$ & 1979 & $\cdots$ & O7.5\,III(n)((f))p & 4 & 5.34$\pm$0.05 & 23 & $<$7.62$\times 10^{-8}$ & $<$31.69 & $<$--6.93$\pm$0.24 & SB1 & 4 & $\cdots$\\

% D901
05 38 51.31 & --69 04 08.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 657 & $\cdots$ &$\cdots$ & $\cdots$ & 1573 & $\cdots$ & $\cdots$ & $\cdots$ & O7\,II:(f)+OB: & 4,37 & 5.48$\pm$0.3: & 6 & $<$5.14$\times 10^{-8}$ & $<$31.52 & $<$--7.24$\pm$0.38 & SB2: & 4,37 & $\cdots$\\

% D902
05 38 51.62 & --69 08 07.3 & 143 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & 1575 & $\cdots$ & $\cdots$ & $\cdots$ & B9\,Ip & 33 & 5.8\phantom{0}$\pm$0.2\phantom{0} & 34 & $<$9.34$\times 10^{-8}$ & $<$31.78 & $<$--7.30$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\ % 

% D906
 05 38 52.05 & --69 05 33.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 661 & $\cdots$ &$\cdots$ & 125 & 1594 & $\cdots$ & 2691 & $\cdots$ & O6.5\,V(n)+O9.7:\,V: &4  & 5.08$\pm$0.03 & 10 & $<$7.43$\times 10^{-8}$ & $<$31.68 & $<$--6.68$\pm$0.23 & EB, SB2 & 4,12 & $\cdots$\\
% 05 38 52.72 -69 06 43.2 Mk4
% D911
05 38 52.83 & --69 06 12.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 667 & $\cdots$ &$\cdots$ & 118 & 1614 & $\cdots$ & 1699 & $\cdots$ &O6\,V((f)) & 4 & 5.21$\pm$0.10 & 3 & $<$6.64$\times 10^{-8}$ & $<$31.63 & $<$--6.86$\pm$0.25 & SB? & 4 & $\cdots$\\

% D912
 05 38 52.97 & --69 07 45.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 669 & $\cdots$ &$\cdots$ & $\cdots$ & 1619 & $\cdots$ & $\cdots$ & $\cdots$ & O8\,Ib(f) & 4 & 5.51$\pm$0.10 & 3,9 & $<$7.62$\times 10^{-8}$ & $<$31.69 & $<$--7.10$\pm$0.25 & SB1 & 4 & $\cdots$\\
% 05 38 53.36 -69 02 00.9 R144
% D917
05 38 53.65 & --69 08 11.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & 1643 & $\cdots$ & $\cdots$ & $\cdots$ & O5\,V & 26 & 5.29$\pm$0.3: & h & $<$8.61$\times 10^{-8}$ & $<$31.75 & $<$--6.82$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\

% D918
05 38 54.09 & --69 08 07.7& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 672 & $\cdots$ &$\cdots$ & $\cdots$ & 1661 & $\cdots$ & $\cdots$ & $\cdots$ & B0.7\,II Nwk? & 1 & 5.23$\pm$0.10 & 2,3 & $<$8.61$\times 10^{-8}$ & $<$31.75 & $<$--6.76$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D920
05 38 54.43 &--69 08 00.5& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 675 & $\cdots$ &$\cdots$ & $\cdots$ & 1674 & $\cdots$ & $\cdots$ & $\cdots$ & B1\,Iab Nwk & 1  & 5.16$\pm$0.20 & 2 & $<$8.61$\times 10^{-8}$ & $<$31.75 & $<$--6.69$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\

% D923
05 38 54.75 & --69 03 48.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 677 & $\cdots$ &$\cdots$ & $\cdots$ & 1696 & $\cdots$ & $\cdots$ & $\cdots$ & O9.5\,V &  4 & 5.03$\pm$0.18 & 5 & $<$5.33$\times 10^{-8}$ & $<$31.54 & $<$--6.77$\pm$0.29 & $\cdot$ & $\cdots$ & $\cdots$\\

% D924
05 38 54.78 & --69 08 44.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & 1685 & $\cdots$ & $\cdots$ & $\cdots$ & B0.5\,Ia& 33 & 5.28$\pm$0.3: & 6 & $<$8.86$\times 10^{-8}$ & $<$31.76 & $<$--6.80$\pm$0.38 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 38 55.52 -69 04 26.7 VFTS 682
% 05 38 57.06 -69 06 05.6 R145
% D939
05 38 57.17 & --68 56 53.2 & $\cdots$ & --68$^{\circ}$~140 & $\cdots$ & $\cdots$ & 696 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B0.7Ib-Iab & 1 & 5.64$\pm$0.10 & 2,3 & $<$4.58$\times 10^{-7}$&$<$32.47&$<$--6.45$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D2698 (V698)
05 38 57.31 & --69 07 09.8 & $\cdots$ & $\cdots$ & $\cdots$ & 2 & 698 & $\cdots$ &$\cdots$ & $\cdots$ & 1797 & $\cdots$ & $\cdots$ & $\cdots$ & early B + late B & 35 & 5.41$\pm$0.3: & 35 & $<$5.91$\times 10^{-8}$ & $<$31.58 & $<$--7.11$\pm$0.38 & SB2 & 35 & $\cdots$\\

% D942
 05 38 58.39 & --69 04 35.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 702 & $\cdots$ &$\cdots$ & $\cdots$ & 1829 & $\cdots$ & $\cdots$ & $\cdots$ & O8\,V(n)+OB+OB+OB & 4,37 & 5.01$\pm$0.3: &  6 & $<$5.82$\times 10^{-8}$ & $<$31.57 & $<$--6.71$\pm$0.38 & EB, SB2 & 4,37 & $\cdots$\\
% 05 38 58.66 -69 07 52.3 VFTS 703
% D946
05 38 58.77 & --69 05 23.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 706 &$\cdots$ &$\cdots$ & $\cdots$ & 1838 & $\cdots$ & $\cdots$ & $\cdots$ & O6--7\,Vnnz & 4 & 5.02$\pm$0.26 & 3,5 & $<$8.27$\times 10^{-8}$ & $<$31.73 & $<$--6.57$\pm$0.35 & $\cdots$ & $\cdots$ & $\cdots$\\

% D958
05 39 00.75 & --69 07 12.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 717 & $\cdots$ &$\cdots$ & $\cdots$ & 1892 & $\cdots$ & $\cdots$ & $\cdots$ & O9\,IV & 4 & 5.09$\pm$0.12 & 3,5 & $<$6.20$\times 10^{-8}$ & $<$31.60 & $<$--6.77$\pm$0.26 & SB? & 4 & $\cdots$\\

% D966
05 39 02.95 & --69 15 00.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 724 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O7\,Vnnz & 4 & 5.01$\pm$0.47 & 3,5 & \multicolumn{3}{c}{Variable background (survey field edge)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D971
05 39 03.59 & --69 07 16.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 729 & $\cdots$ &$\cdots$ & $\cdots$ & 1969 & $\cdots$ & $\cdots$ & $\cdots$ & B0.2\,III & 1 & 5.30$\pm$0.10 & 3 & $<$6.85$\times 10^{-8}$ & $<$31.65 & $<$--6.93$\pm$0.25 & $\cdots$ & $\cdots$ & $\cdots$\\

% D973
 05 39 03.78 & --69 03 46.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 731 & $\cdots$ &$\cdots$ & $\cdots$ & 1974 & $\cdots$ & $\cdots$ & 121 & WC4 & 17 & 5.40$\pm$0.2\phantom{0} & 6 & $<$5.46$\times 10^{-8}$ & $<$31.55 & $<$--7.13$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\

% D2732 (V732)
 05 39 04.77 & --69 04 10.0 & $\cdots$ & $\cdots$ & 256 & 1 & 732 & $\cdots$ &$\cdots$ & $\cdots$ & 1987 & $\cdots$ & $\cdots$ & $\cdots$ & B1.5\,Iap Nwk & 1 & 5.61$\pm$0.20 & 2,3 & $<$6.19$\times 10^{-8}$ & $<$31.60 & $<$--7.29$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\

% D975
05 39 04.87 & --69 05 40.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 733 & $\cdots$ &$\cdots$ & $\cdots$ & 1988 & $\cdots$ & $\cdots$ & $\cdots$ & O7,5\,V+B1\,II & 4,37 & 5.34$\pm$0.20 & 2 & $<$6.69$\times 10^{-8}$ & $<$31.64 & $<$--6.98$\pm$0.30 & SB2 & 4,37 & $\cdots$ \\

% D979
05 39 05.39 & --69 04 31.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 737 & $\cdots$ &$\cdots$ & $\cdots$ & 2000 & $\cdots$ & $\cdots$ & $\cdots$ & O9\,Vz & 4 & 5.11$\pm$0.12 & 3,5 & $<$6.40$\times 10^{-8}$ & $<$31.62 & $<$--6.77$\pm$0.26 & $\cdots$ & $\cdots$ & $\cdots$\\

% D2739 (V739)
 05 39 05.93 & --69 16 26.8 & $\cdots$ & --69$^{\circ}$ 250 & $\cdots$ & $\cdots$ & 739 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & A0\,Ip & 1 & 5.19$\pm$0.32 & 3 & \multicolumn{3}{c}{Variable background (survey field edge)} & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 39 07.21 -69 07 45.9 VFTS 746
% D993
05 39 09.00 & --69 01 29.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 751 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O7--8\,Vnnz& 4 & 5.01$\pm$0.31 & 3,5 & $<$1.17$\times 10^{-7}$ & $<$31.88 & $<$--6.41$\pm$0.39 & $\cdots$ & $\cdots$ & $\cdots$\\
% 05 39 10.87 -69 06 13.7 VFTS 755
% 05 39 11.27 -69 02 01.2 R147
% D2764 (V764)
05 39 14.52 & --69 16 42.5 & $\cdots$ & --69$^{\circ}$ 252 & $\cdots$ & $\cdots$ & 764 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O9.7\,Ia Nstr & 4 & 5.39$\pm$0.1\phantom{0} & 3,9 & \multicolumn{3}{c}{Variable background (survey field edge)} & SB1 & 4 & $\cdots$\\
% 05 39 16.35 -69 01 20.4 VFTS 768
% 05 39 18.60 -69 07 48.3 VFTS 774
% D1026
05 39 19.89 & --69 01 12.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 777 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O9.2\,II& 4 & 5.30$\pm$0.1\phantom{0} & 3,9 & $<$1.43$\times 10^{-7}$ & $<$31.97 & $<$--6.61$\pm$0.25 & SB? & 4 & $\cdots$\\

% D1033
 05 39 23.80 & --69 10 54.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 782 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O8.5\,III & 4 & 5.20$\pm$0.1\phantom{0} & 3,9 & $<$1.39$\times 10^{-7}$ & $<$31.95 & $<$--6.52$\pm$0.25 & $\cdots$ & $\cdots$& $\cdots$ \\

% D1051
 05 39 30.64 & --69 09 26.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 797 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O3.5\,V((n))((fc))z & 4 & 5.60$\pm$0.13 & 3,5 & $<$1.32$\times 10^{-7}$ & $<$31.93 & $<$--6.93$\pm$0.26 & SB? & 4 & $\cdots$\\

% D1054
05 39 32.58 & --69 00 02.6 & $\cdots$ & $\cdots$ & 258 & $\cdots$ & 802 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O7,V:+O8:\,V & 4,37 & 5.21$\pm$0.3: & 6 & $<$1.65$\times 10^{-7}$ & $<$32.03 & $<$--6.47$\pm$0.38 & SB2 & 4,37 & $\cdots$\\

% D1058
05 39 34.87 & --68 59 48.6 & $\cdots$ & $\cdots$ & 259 & $\cdots$ & 806 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O5.5\,V((fc)):z+O7\,Vz: & 4 & 5.39$\pm$0.04 & 10 & $<$2.19$\times 10^{-7}$ & $<$32.15 & $<$--6.52$\pm$0.23 & SB2 & 4 & $\cdots$\\

% D1062
05 39 36.12 & --69 04 59.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 812 & $\cdots$ &$\cdots$ & $\cdots$ & 2246 & $\cdots$ & $\cdots$ & $\cdots$ & O4\,V((fc)) & 4,37 & 5.45$\pm$0.3: & 6 & $<$1.05$\times 10^{-7}$ & $<$31.83 & $<$--6.90$\pm$0.38 & SB2 & 4,37 & $\cdots$\\ %

% D2827 (V827)
 05 39 39.27  & --69 11 44.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 827 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B1.5\,III & 1,37 & 5.03$\pm$0.20 & 2 & $<$2.30$\times 10^{-7}$ & $<$32.17 & $<$--6.14$\pm$0.30 & SB1: & 1,37 & $\cdots$\\
% 05 39 39.79 -69 04 30.5 VFTS 830
% D1078
 05 39 39.87 & --69 12 04.3& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 831 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B5\,Ia & 1 & 5.10$\pm$0.20 & 2,3 &$<$2.30$\times 10^{-7}$ & $<$32.17 & $<$--6.21$\pm$0.30 & $\cdots$ & $\cdots$ & $\cdots$\\

% D2841 (V841)
 05 39 42.25 & --69 13 28.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 841 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & B2.5\,Ia & 1 & 5.10$\pm$0.20 & 2,3 & \multicolumn{3}{c}{Variable background (survey field edge)} & $\cdots$ & $\cdots$ & $\cdots$\\

% D1096
 05 39 47.37  & --68 59 22.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 849 & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & O7\,Vz & 4 & 5.02$\pm$0.13 & 3,5 & \multicolumn{3}{c}{Variable background (survey field edge)} & $\cdots$ & $\cdots$ & $\cdots$\\

\hline
\end{tabular}
